On symmetric equivalence of symmetric union diagrams

Eisermann and Lamm introduced a notion of symmetric equivalence among symmetric union diagrams and studied it using a refined form of the Jones polynomial. We introduced invariants of symmetric equivalence via refined versions of topological spin models and provided a partial answer to a question left open by Eisermann and Lamm. In this paper we adopt a new approach to the symmetric equivalence problem and give a complete answer to the original question left open by Eisermann and Lamm.

==> 1042-diagrams.tex <==
\begin{tikzpicture}[scale = 0.5, every path/.style ={very thick}, 
every node/.style={knot crossing, inner sep = 2pt}] 
\node (l1) at (-1.5,-2.3){};
\node (l2) at (-1,-1){};
\node (l3) at (-1,1){};
\node (l4) at (-1,3){};
\node (l5) at (-2,4){};
\node (l6) at (-1,5){};
\node (r1) at (1.5,-2.3){};
\node (r2) at (1,-1){};
\node (r3) at (1,1){};
\node (r4) at (1,3){};
\node (r5) at (2,4){};
\node (r6) at (1,5){};
\node (m1) at (0,-2){};
\node (m2) at (0,0){};
\node (m3) at (0,2){};
\node (m4) at (0,4){};
\draw (l1.center) .. controls (l1.2 east) and (m1.2 south west) .. (m1){};
\draw (l1.center) .. controls (l1.8 west) and (l5.8 south west) .. (l5){};
\draw (l1) .. controls (l1.4 south) and (r1.4 south) .. (r1){};
\draw (l1) .. controls (l1.2 north) and (l2.2 south west) .. (l2.center){};
\draw (r1.center) .. controls (r1.2 west) and (m1.2 south east) .. (m1.center){};
\draw (r1.center) .. controls (r1.8 east) and (r5.8 south east) .. (r5){};
\draw (r1) .. controls (r1.2 north) and (r2.2 south east) .. (r2.center){};
\draw (m1.center) .. controls (m1.2 north west) and (l2.2 south east) .. (l2){};
\draw (m1) .. controls (m1.2 north east) and (r2.2 south west) .. (r2){};
\draw (l2) .. controls (l2.4 north west) and (l3.4 south west) .. (l3.center){};
\draw (l2.center) .. controls (l2.2 north east) and (m2.2 south west) .. (m2.center){};
\draw (m2) .. controls (m2.2 north west) and (l3.2 south east) .. (l3){};
\draw (m2.center) .. controls (m2.2 north east) and (r3.2 south west) .. (r3){};
\draw (r2.center) .. controls (r2.2 north west) and (m2.2 south east) .. (m2){};
\draw (r2) .. controls (r2.4 north east) and (r3.4 south east) .. (r3.center){};
\draw (l3.center) .. controls (l3.2 north east) and (m3.2 south west) .. (m3){};
\draw (r3.center) .. controls (r3.2 north west) and (m3.2 south east) .. (m3.center){};
\draw (l3) .. controls (l3.4 north west) and (l4.4 south west) .. (l4.center){};
\draw (r3) .. controls (r3.4 north east) and (r4.4 south east) .. (r4.center){};
\draw (l4) .. controls (l4.2 north west) and (l5.2 south east) .. (l5.center){};
\draw (r4) .. controls (r4.2 north east) and (r5.2 south west) .. (r5.center){};
\draw (l4.center) .. controls (l4.2 north east) and (m4.2 south west) .. (m4.center){};
\draw (r4.center) .. controls (r4.2 north west) and (m4.2 south east) .. (m4){};
\draw (l4) .. controls (l4.2 south east) and (m3.2 north west) .. (m3.center){};
\draw (r4) .. controls (r4.2 south west) and (m3.2 north east) .. (m3){};
\draw (l5) .. controls (l5.2 north east) and (l6.2 south west) .. (l6.center){};
\draw (r5) .. controls (r5.2 north west) and (r6.2 south east) .. (r6.center){};
\draw (l5.center) .. controls (l5.4 north west) and (l6.4 north west) .. (l6){};
\draw (r5.center) .. controls (r5.4 north east) and (r6.4 north east) .. (r6){};
\draw (m4) .. controls (m4.2 north west) and (l6.2 south east) .. (l6){};
\draw (m4.center) .. controls (m4.2 north east) and (r6.2 south west) .. (r6){};
\draw (l6.center) .. controls (l6.4 north east) and (r6.4 north west) .. (r6.center){};
\draw [dashed, red] (0,-3.5) -- (0,6){};
\begin{scope}[xshift=11cm, yshift=1.5cm]
\node (l1) at (-1,-3.2){};
\node (l2) at (-1,-1.7){};
\node (l3) at (-1,0){};
\node (l4) at (-1,1.5){};
\node (l5) at (-2,2){};
\node (l6) at (-1,3){};
\node (m1) at (0,-1){};
\node (m2) at (0,1){};
\node (r1) at (1,-3.2){};
\node (r2) at (1,-1.7){};
\node (r4) at (1,1.5){};
\node (r3) at (1,0){};
\node (r5) at (2,2){};
\node (r6) at (1,3){};
\draw (l1) .. controls (l1.4 south east) and (r1.4 south west) .. (r1){};
\draw (l1.center) .. controls (l1.2 north east) and (l2.2 south east) .. (l2){};
\draw (r1.center) .. controls (r1.2 north west) and (r2.2 south west) .. (r2){};
\draw (l1) .. controls (l1.2 north west) and (l2.2 south west) ..  (l2.center){};
\draw (r1) .. controls (r1.2 north east) and (r2.2 south east) ..(r2.center){};
\draw (l2.center) .. controls (l2.2 north east) and (m1.2 south west) .. (m1.center){};
\draw (r2.center) .. controls (r2.2 north west) and (m1.2 south east) .. (m1){};
\draw (l2) .. controls (l2.2 north west) and (l3.2 south west) ..  (l3.center){};
\draw (r2) .. controls (r2.2 north east) and (r3.2 south east) ..(r3.center){};
\draw (l3) .. controls (l3.2 south east) and (m1.2 north west) .. (m1){};
\draw (r3) .. controls (r3.2 south west) and (m1.2 north east) .. (m1.center){};
\draw (l3) .. controls (l3.2 north west) and (l4.2 south west) .. (l4.center){};
\draw (r3) .. controls (r3.2 north east) and (r4.2 south east) .. (r4.center){};
\draw (l3.center) .. controls (l3.2 north east) and (m2.2 south west) .. (m2){};
\draw (r3.center) .. controls (r3.2 north west) and (m2.2 south east) .. (m2.center){};
\draw (l1.center) .. controls (l1.8 south west) and (l5.8 south west) .. (l5){};
\draw (r1.center) .. controls (r1.8 south east) and (r5.8 south east) .. (r5){};
\draw (l5.center) .. controls (l5.2 south east) and (l4.2 west) .. (l4){};
\draw (l4) .. controls (l4.2 east) and (m2.2 north west) .. (m2.center){};
\draw (r5.center) .. controls (r5.2 south west) and (r4.2 east) .. (r4){};
\draw (r4) .. controls (r4.2 west) and (m2.2 north east) .. (m2){};
\draw (l5) .. controls (l5.2 north east) and (l6.2 south west) .. (l6.center){};
\draw (r5) .. controls (r5.2 north west) and (r6.2 south east) .. (r6.center){};
\draw (l5.center) .. controls (l5.4 north west) and (l6.4 north west) .. (l6){};
\draw (r5.center) .. controls (r5.4 north east) and (r6.4 north east) .. (r6){};
\draw (l4.center) .. controls (l4.2 north east) and (l6.2 south east) .. (l6){};
\draw (r4.center) .. controls (r4.2 north west) and (r6.2 south west) .. (r6){};
\draw (l6.center) .. controls (l6.4 north east) and (r6.4 north west) .. (r6.center){};
\draw [dashed, red] (0,-4.3) -- (0,4){};
\end{scope}
\end{tikzpicture}


==> D_h.tex <==
\begin{tikzpicture}[scale=0.55, every path/.style ={very thick}, 
every node/.style={knot crossing, inner sep = 3pt}] 
\begin{scope}[yshift=1cm]
\node at (0,-1) {$D$};
\node (l1) at (-1.5,0) {};
\node (l3) at (-1.5,3) {};
\node (m) at (0,1.5) {};
\node (r1) at (1.5,0) {};
\node (r3) at (1.5,3) {};
\draw (l1.center) -- (r3.center);
\draw (l3.center) -- (m);
\draw (m) -- (r1.center);
\draw[dashed, red] (0,0) -- (0,3); 
\end{scope}
\begin{scope}[xshift=3.5cm, yshift=1cm]
\node (l) at (-1.5,1.5) {};
\node (r) at (1.5,1.5) {};
%\node at (0,2.3) {$S2(+)$};
\draw[->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=7cm, yshift=1cm]
\node at (0,-1) {$D(h)$};
\node (l1) at (-1.5,0) {};
\node (l3) at (-1.5,3) {};
\node (m) at (0,1.5) {};
\node (r1) at (1.5,0) {};
\node (r3) at (1.5,3) {};
\draw (l1.center) -- (m);
\draw (l3.center) -- (r1.center);
\draw (m) -- (r3.center);
\draw[dashed, red] (0,0) -- (0,3); 
\draw[fill=white] (-0.9,0.75) rectangle (0.9,2.25);
\node at (0,1.5) {$h$}; 
\end{scope}
\begin{scope}[xshift=13cm, yshift=1cm]
\node at (0,-1) {$D$};
\node (l1) at (-1.5,0) {};
\node (l3) at (-1.5,3) {};
\node (m) at (0,1.5) {};
\node (r1) at (1.5,0) {};
\node (r3) at (1.5,3) {};
\draw (l1.center) -- (m);
\draw (l3.center) -- (r1.center);
\draw (m) -- (r3.center);
\draw[dashed, red] (0,0) -- (0,3); 
\end{scope}
\begin{scope}[xshift=16.5cm, yshift=1cm]
\node (l) at (-1.5,1.5) {};
\node (r) at (1.5,1.5) {};
%\node at (0,2.3) {$S2(+)$};
\draw[->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=20cm, yshift=1cm]
\node at (0,-1) {$D(h)$};
\node (l1) at (-1.5,0) {};
\node (l3) at (-1.5,3) {};
\node (m) at (0,1.5) {};
\node (r1) at (1.5,0) {};
\node (r3) at (1.5,3) {};
\draw (l1.center) -- (m);
\draw (l3.center) -- (r1.center);
\draw (m) -- (r3.center);
\draw[dashed, red] (0,0) -- (0,3); 
\draw[fill=white] (-0.9,0.75) rectangle (0.9,2.25);
\node at (0,1.5) {$-h$}; 
\end{scope}
\end{tikzpicture}


==> D_k.tex <==
\begin{tikzpicture}[scale =1.75, thick]

\draw[thick, red, dashed] (0,-2.25) -- (0, 2.25);

\draw (-1, .125) .. controls +(0,-.125) and +(0,.125) .. (-.5, -.125) .. controls +(0,-.125) and +(-.125,0) .. (-.125,-.5) .. controls +(.125,0) and +(-.125,0) .. (.125,-1);

\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.125) and +(.125,0) .. (.125,-.5) .. controls +(-.125,0) and +(.125,0) .. (-.125,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.125) and +(.125,0) .. (.125,-.5) .. controls +(-.125,0) and +(.125,0) .. (-.125,-1);

\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.125) and +(-.125,0) .. (-.125,.5) .. controls +(.125,0) and +(-.125,0) .. (.125,1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.125) and +(-.125,0) .. (-.125,.5) .. controls +(.125,0) and +(-.125,0) .. (.125,1);

\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.125) and +(.125,0) .. (.125,.5) .. controls +(-.125,0) and +(.125,0) .. (-.125,1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.125) and +(.125,0) .. (.125,.5) .. controls +(-.125,0) and +(.125,0) .. (-.125,1);



\draw (-.125, 1) .. controls +(-.125,0) and +(.125,.125) .. (-.707+.0625, .707+.0625) .. controls +(-.0625,-.0625) and +(.00625,0) .. (-0.84-.0625,0.84-.0625);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.707-.0625, .707-.0625) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84+.0625,0.84+.0625);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.707-.0625, .707-.0625) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84+.0625,0.84+.0625);

\draw (.125, 1) .. controls +(.125,0) and +(-.125,.125) .. (.707-.0625, .707+.0625) .. controls +(.0625,-.0625) and +(-.00625,0) .. (0.84+.0625,0.84-.0625);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.707+.0625, .707-.0625) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84-.0625,0.84+.0625);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.707+.0625, .707-.0625) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84-.0625,0.84+.0625);



\draw (1, -.125) .. controls +(0,-.125) and +(.125,.125) .. (.707+.0625, -.707+.0625) .. controls +(-.0625,-.0625) and +(0,.00625) .. (0.84-.0625,-0.84-.0625);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);



\draw  (-1, -.125) .. controls +(0,-.125) and +(-.125,.125) .. (-.707-.0625, -.707+.0625) .. controls +(.0625,-.0625) and +(0,.00625) .. (-0.84+.0625,-0.84-.0625);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);




\draw  (-0.84-.2625,-0.84+.0625-.2) .. controls +(-.0625,-.0625) and +(-.125,.1625) .. (-1.06+.07,-1.414-.09) .. controls +(.5,-.65) and +(-.5,-.65) ..(1.06-.07,-1.414-.09) .. controls   +(.125,.1625) and +(.0625,-.0625) ..  (0.84+.2625,-0.84+.0625-.2);


\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw[white]   (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}

\draw  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw  (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);

\draw  (0.976,-0.84-.2625) .. controls +(-.035,.035) and +(.04,-.02) .. (1,-.87);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]   (1.11,-.985) .. controls +(-.0625,.0625) and +(.025,-.05) .. (.85,-.99);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw  (1.11,-.985) .. controls +(-.0625,.0625) and +(.025,-.05) .. (.85,-.99);

\draw  (-0.976,-0.84-.2625) .. controls +(.035,.035) and +(-.04,-.02) .. (-1,-.87);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]   (-1.11,-.985) .. controls +(.0625,.0625) and +(-.025,-.05) .. (-.85,-.99);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw  (-1.11,-.985) .. controls +(.0625,.0625) and +(-.025,-.05) .. (-.85,-.99);


\draw (-.5,1.88).. controls +(.25,.15) and +(-.25,0.15) .. (.5,1.88);
\draw  (1.5,2) .. controls +(-.25,.25) and +(-.025,-0.025) .. (.875,1.875);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;%
\pgfsetlinewidth{.1*\pgflinewidth}
\draw  (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;

\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);

\draw  (-1.5,2) .. controls +(.25,.25) and +(.025,-0.025) .. (-.875,1.875);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;%
\pgfsetlinewidth{.1*\pgflinewidth}
\draw  (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;

\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);

\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw  (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);

\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw  (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);

% \node[rotate = -45, above] at (-1,.9) {$\dots$ };
% \node[rotate = 45, above] at (1,.9) {$\dots$ };
% \node[rotate = 45,below] at (-.98,-.87) {$\dots$ };
% \node[rotate = -45, below] at (.98,-.87) {$\dots$ };

\node[rotate = -45] at (.82,1.1) {$\Bigg\lbrace$ };
\node[rotate = 45] at (.675,1.25) {$k-1$ };
\node[rotate = 45] at (.82,-1.1) {$\Bigg\lbrace$ };
\node[rotate = -45] at (.675,-1.25) {$k$ };
\end{tikzpicture}

==> Dprime_k.tex <==
\begin{tikzpicture}[thick, yscale = .75]

\draw[red, dashed] (0,-5.5) -- (0,6);


\begin{scope}[shift = {+(0,4)}]
%\draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
%\draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

 \draw (.25,-2) .. controls +(0,.125) and +(.25,-.125) .. (-.25,.5);
 \pgfsetlinewidth{10*\pgflinewidth}
 \draw[white] (.25,.5) .. controls +(-.25,-.125) and +(0,.125) .. (-.25,-2);
 \pgfsetlinewidth{.1*\pgflinewidth}
 \draw (.25,.5) .. controls +(-.25,-.125) and +(0,.125) .. (-.25,-2);


\begin{scope}[shift = {+(1.5,0)}]

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);


\draw (.25,-1) .. controls +(0,.5) and +(.25,-.5) .. (-.25,0);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\end{scope}

\begin{scope}[shift = {+(-1.5,0)}]

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);



\draw (.25,0) .. controls +(-.25,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\end{scope}

\draw (.25,.5) .. controls +(.25,.125) and +(-.25,.5) .. (1.25,0);
\draw (-.25,.5) .. controls +(-.25,.125) and +(.25,.5) .. (-1.25,0);

\draw[->] (-1.75,0) .. controls +(0,2) and +(0,2) .. (1.75,0);
\end{scope}
% \end{tikzpicture}

% \begin{tikzpicture}
% \draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw (1.75,-2) -- (1.75,2);
\draw (-1.75,-2) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);
\draw (1.25,-2) -- (1.25,-.75);
\draw (-1.25,-2) -- (-1.25,-.75);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-.75) .. controls +(-.5,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]   (.25,-2) .. controls +(0,.15) and +(.5,-.25) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.15) and +(.5,-.25) .. (-.25,-.75);
\end{scope}

\draw (.25,-2) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
 \draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-2);

\begin{scope}[shift = {+(0,-4.5)}]
% \draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw (1.25,-.75) .. controls +(.25,0) and +(0,-.125) .. (1.75,-.5) -- (1.75,2);
\draw(-1.25,-.75) .. controls +(-.25,0) and +(0,-.125) ..  (-1.75,-.5) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,0) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,0) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\draw (-.25,1.25) -- (.25,1.25);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\end{scope}


\draw[gray] (-2,2) -- (2,2);


\end{scope}

\draw[fill] (2.25,2)  .. controls +(.25,0) and +(-.25,0) .. (2.5,-.25) .. controls +(-.25,0) and +(.25,0) ..  (2.25,-2.5) .. controls +(.25,0) and +(-.3,0) .. (2.5,-.25)   .. controls +(-.3,0) and +(.25,0) ..  (2.25,2);
\draw[gray] (-2,2) -- (2,2);
\draw[gray] (-2,-2) -- (2,-2);
\node[right] at (2.5,-.25) {$k-1$};
\end{tikzpicture}

==> GenD2k_full.tex <==
\usetikzlibrary{patterns}

\begin{tikzpicture}[scale =1.35,thick]



\draw[red,-latex]  (.9,-1.3) .. controls +(.45,0) and +(.0625,-.0625) .. (1.15,-1.15) -- (.725,-.725).. controls +(-.125,.125) and  +(.125,.125) ..  (-.725,-.725) node[above] {1} -- (-1.15,-1.15) .. controls +(-.0625,-.0625) and +(-.45,0) ..(-.9,-1.3) --(.9,-1.3) ;

\draw[red,-latex] (0.735*0.707,-0.5*0.707) arc (-45:315:.735 and .5);
\node[above,red] at (.8,0) {3};


\draw[red, -latex]  (-.65,1.7)  .. controls +(-.0625,.125) and +(.25,0) .. (-1.155,2.055)  .. controls +(-.45,0) and +(-.125,.25) ..  (-1.34,1.45).. controls +(.35,-.7) and +(.125,-.25) .. (-.65,1.7)  ;
\node[right, red] at (-.65,1.7) {7};

\pgfsetlinewidth{10*\pgflinewidth}
 \draw[white] (-1.15,1.25) -- (-.725,.725);
\pgfsetlinewidth{0.1*\pgflinewidth}

\draw[red,latex-]  (.9,1.4) .. controls +(.25,0) and +(.0525,.0625) .. (1.15,1.25) -- (.725,.725).. controls +(-.125,-.125) and  +(.125,-.125) ..  (-.725,.725) node[below] {5} -- (-1.15,1.25) .. controls +(-.0525,.0625) and +(-.25,0) ..(-.9,1.4) --(.9,1.4) ;


\begin{scope}[opacity = .3]



%%%%% Bordo superiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-1, .125) .. controls +(0,-.125) and +(0,.125) .. (-.5, -.125).. controls +(0,-.15) and +(-.05,.025) .. (-.15,-.35) ;
\draw (-.15,-.35) .. controls +(.05,-.025) and +(0,.05) .. (.125,-.6);

\draw (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.15) and +(.05,.025) .. (.15,-.35) ;
\draw (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-.15,.35) .. controls +(.05,0.025) and +(0,-.05) .. (.125,.6);

\draw (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);

\draw (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.15) and +(-.05,-0.025) .. (-.15,.35) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Topmost e bottommost incroci sull'asse %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (.125,-1) .. controls +(-.05,0) and +(0,-.05) .. (-.125,-.8);

\draw(-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);


\draw (.125,1) .. controls +(-.05,0) and +(0,.05) .. (-.125,.8);

\draw(-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo superiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-.125, 1) .. controls +(-.125,0) and +(.125,.125) .. (-.56, .86) .. controls +(-.0625,-.0625) and +(.00625,0) .. (-0.84+.0625,0.84+.0625) ;

\draw (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.86, .56) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84-.0625,0.84-.0625);

\draw (.125, 1) .. controls +(.125,0) and +(-.125,.125) .. (.56, .86) .. controls +(.0625,-.0625) and +(-.00625,0) .. (0.84-.0625,0.84+.0625) ;

\draw (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.86, .56) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84+.0625,0.84-.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (1, -.125) .. controls +(0,-.125) and +(.125,.125) .. (.707+.0625, -.707+.0625) .. controls +(-.0625,-.0625) and +(0,.00625) .. (0.84-.0625,-0.84-.0625);

\draw (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);



\draw  (-1, -.125) .. controls +(0,-.125) and +(-.125,.125) .. (-.707-.0625, -.707+.0625) .. controls +(.0625,-.0625) and +(0,.00625) .. (-0.84+.0625,-0.84-.0625);

\draw (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%% Parte inferiore del disco principale

\draw  (-0.84-.2625,-0.84+.0625-.2) .. controls +(-.0625,-.0625) and +(-.125,.1625) .. (-1.06+.07,-1.414-.09) .. controls +(.5,-.65) and +(-.5,-.65) ..(1.06-.07,-1.414-.09) .. controls   +(.125,.1625) and +(.0625,-.0625) ..  (0.84+.2625,-0.84+.0625-.2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Bordi laterali (compresa una piccola parte delle orecchie) del disco principale


\draw  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw  (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Parte superiore del disco principale

\draw[-latex] (-.5,1.88).. controls +(.25,.15) and +(-.25,0.15) .. (.5,1.88);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Orecchie

\draw  (1.5,2) .. controls +(-.25,.25) and +(-.025,-0.025) .. (.875,1.875);

\draw  (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;

\draw (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);

 \draw  (-1.5,2) .. controls +(.25,.25) and +(.025,-0.025) .. (-.875,1.875);

 \draw  (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;

\draw (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);

\draw  (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);

\draw  (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);



\draw[densely dashed] (1.125,1) --(0.84+.0625,0.84-.0625);
\draw[densely dashed]  (1,1.125)-- (0.84-.0625,0.84+.0625);


\draw[densely dashed] (-1.125,1) --(-0.84-.0625,0.84-.0625);
\draw[densely dashed]  (-1,1.125)-- (-0.84+.0625,0.84+.0625);

\draw[]  (-.125,.6)  -- (-.125,.8);
\draw[] (.125,.6) -- (.125,.8) ;

\draw[]  (-.125,-.6)  -- (-.125,-.8);
\draw[] (.125,-.6) -- (.125,-.8) ;

\draw[densely dashed] (-0.84-.2625,-0.84+.0625-.2) -- (-0.84-.0625,-0.84+.0625);
\draw[densely dashed] (0.84+.2625,-0.84+.0625-.2) -- (0.84+.0625,-0.84+.0625);


\draw[densely dashed] (-0.84+.0625-.2,-0.84-.2625) -- (-0.84+.0625,-0.84-.0625);
\draw[densely dashed] (0.84-.0625+.2,-0.84-.2625) -- (0.84-.0625,-0.84-.0625);

\end{scope}
\begin{scope}[shift = {(-3.5,0)}]



 \draw[color= white, opacity =.55, pattern = north east lines,pattern color = blue] (0,0) ellipse [x radius=1.5,y radius=2];





%% Orecchie


\draw[color = blue, opacity =.55, pattern = north east lines,pattern color =blue ] (-.885,1.61) .. controls +(.15,.2) and +(.25,-0.1) .. (-1.16,2.05) .. controls +(.15,.135) and +(-.15,0.05) .. (-.51,1.88).. controls +(-.2,-.1) and +(.2,0.2) .. (-.885,1.61) ;
\draw[color = white ] (-.885,1.61) .. controls +(.15,.2) and +(.25,-0.1) .. (-1.16,2.05) .. controls +(.15,.135) and +(-.15,0.05) .. (-.51,1.88).. controls +(-.2,-.1) and +(.2,0.2) .. (-.885,1.61) ;

\draw[color = blue, opacity =.55, pattern = north east lines,pattern color =blue ] (.885,1.61) .. controls +(-.15,.2) and +(-.25,-0.1) .. (1.16,2.05) .. controls +(-.15,.135) and +(.15,0.05) .. (.51,1.88).. controls +(.2,-.1) and +(-.2,0.2) .. (.885,1.61) ;
\draw[white] (.885,1.61) .. controls +(-.15,.2) and +(-.25,-0.1) .. (1.16,2.05) .. controls +(-.15,.135) and +(.15,0.05) .. (.51,1.88).. controls +(.2,-.1) and +(-.2,0.2) .. (.885,1.61) ;

\draw[color = blue, opacity =.55, pattern = north east lines,pattern color =blue ]  (-1.3,1) .. controls +(.05,.1) and +(-.025,-0.05) .. (-1.19,1.18) .. controls +(0,.01) and +(-.025,-0.025) .. (-1.15,1.27) -- (-1.35,1.47) .. controls +(0,-.05) and +(.035,0.015) .. (-1.3,1);
\draw[white]  (-1.3,1) .. controls +(.05,.1) and +(-.025,-0.05) .. (-1.19,1.18) .. controls +(0,.01) and +(-.025,-0.025) .. (-1.15,1.27) -- (-1.35,1.47) .. controls +(0,-.05) and +(.035,0.015) .. (-1.3,1);


\draw[color = blue, opacity =.55, pattern = north east lines,pattern color =blue ]  (1.3,1) .. controls +(-.05,.1) and +(.025,-0.05) .. (1.19,1.18) .. controls +(0,.01) and +(.025,-0.025) .. (1.15,1.27) -- (1.35,1.47) .. controls +(0,-.05) and +(-.035,0.015) .. (1.3,1);
\draw[white]  (1.3,1) .. controls +(-.05,.1) and +(.025,-0.05) .. (1.19,1.18) .. controls +(0,.01) and +(.025,-0.025) .. (1.15,1.27) -- (1.35,1.47) .. controls +(0,-.05) and +(-.035,0.015) .. (1.3,1);


\draw[color = white, opacity =.75, pattern = north east lines,pattern color =red ]  (-1.34,1.46) .. controls +(-.32,.31) and +(-.45,0.115) .. (-1.17,2.06).. controls +(-.15,-.1) and +(-.05,.35) ..(-1.34,1.46);

\draw[color = white, opacity =.75, pattern = north east lines,pattern color =red ]  (1.34,1.46) .. controls +(.32,.31) and +(.45,0.115) .. (1.17,2.06).. controls +(.15,-.1) and +(.05,.35) ..(1.34,1.46);

%%%% Fine Orecchie

%%%% Pighe rosse inferiori

\draw[white, fill] (-1.135,-1.135) .. controls +(-.045,0.007) and +(.0175,-.0175) .. (-1.28,-1.05) .. controls +(0.01,-.06) and +(-0.05,0.06) .. (-1.05,-1.42) .. controls +(-.05,0.07) and +(0,-0.05) .. (-1.135,-1.135) ;

\draw[white,fill] (1.135,-1.135) .. controls +(.045,0.007) and +(-.0175,-.0175) .. (1.28,-1.05) .. controls +(-0.01,-.06) and +(0.05,0.06) .. (1.05,-1.42) .. controls +(.05,0.07) and +(0,-0.05) .. (1.135,-1.135) ;
\draw[color= red, opacity =.75, pattern = north east lines,pattern color = red] (-1.135,-1.135) .. controls +(-.045,0.007) and +(.0175,-.0175) .. (-1.28,-1.05) .. controls +(0.01,-.06) and +(-0.05,0.06) .. (-1.05,-1.42) .. controls +(-.05,0.07) and +(0,-0.05) .. (-1.135,-1.135) ;

\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red] (1.135,-1.135) .. controls +(.045,0.007) and +(-.0175,-.0175) .. (1.28,-1.05) .. controls +(-0.01,-.06) and +(0.05,0.06) .. (1.05,-1.42) .. controls +(.05,0.07) and +(0,-0.05) .. (1.135,-1.135) ;

%%%% Fine Pieghe Rosse inferiori

%%%% Pieghe Rosse superiori


\draw[color= red, opacity =.75, pattern = north east lines,pattern color = red] (.93,1.53)  .. controls +(.0175,-.0175) and +(.0175,-.0175) .. (1.26,1.36)  .. controls +(.0175,0) and +(0,.0175) ..(1.16,1.26)  .. controls +(0,.0175)and +(.0175,0) .. (.93,1.53)  ;

\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red] (-.93,1.53)  .. controls +(-.0175,-.0175) and +(-.0175,-.0175) .. (-1.26,1.36)  .. controls +(-.0175,0) and +(0,.0175) ..(-1.16,1.26)  .. controls +(0,.0175)and +(-.0175,0) .. (-.93,1.53)  ;

%%%% Fine Pieghe Rosse superiori






%%%% Disco inferiore

\begin{scope}[yscale=-1]
\draw[color= white,fill] (.15,.35) .. controls +(0,.015) and +(0,.15) .. (.5, .125) .. controls  +(0,-.075)and +(0,.015) ..(0.755,0) .. controls +(0,.015) and +(0,-.075) ..  (1, .125)  .. controls   +(0,.3) and +(-0.05,-.05) ..  (.75,.75).. controls  +(-0.05,-.05) and +(0.25,0) ..  (.125,1) -- (0,.95) -- (-.125,1).. controls  +(-0.25,0) and +(0.05,-.05)  ..  (-.75,.75).. controls +(0.05,-.05)  and  +(0,.3) ..  (-1, .125)  .. controls +(0,-.075)  and+(0,.015) ..   (-0.755,0) .. controls +(0,.015) and +(0,-.075) ..  (-.5, .125) .. controls  +(0,.15)and +(-.05,0) .. (-.15,.35) -- (0,.45) -- cycle;
\end{scope}



\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red] (.15,-.35) .. controls +(0,-.015) and +(0,-.15) .. (.5, -.125) .. controls  +(0,.075)and +(0,-.015) ..(0.755,0) .. controls +(0,-.015) and +(0,.075) ..  (1,- .125)  .. controls   +(0,-.3) and +(-0.05,.05) ..  (.75,-.75).. controls  +(-0.05,.05) and +(0.25,0) ..  (.125,-1) -- (0,-.95) -- (-.125,-1).. controls  +(-0.25,0) and +(0.05,.05)  ..  (-.75,-.75).. controls +(0.05,.05)  and  +(0,-.3) ..  (-1, -.125)  .. controls +(0,.075)  and+(0,-.015) ..   (-0.755,0) .. controls +(0,-.015) and +(0,.075) ..  (-.5, -.125) .. controls  +(0,-.15)and +(-.05,0) .. (-.15,-.35) -- (0,-.45) -- cycle;

%%%% Fine disco inferiore


%%%% Risvolti disco superiore

\draw[color = white, fill]  (.15,.35)  .. controls +(0,-.025) and +(0,-.025) .. (-.15,.35) -- (0,.45) -- cycle;
\draw[color = white, fill]  (-.125,1) .. controls +(0,.025) and +(0,.025) ..  (.125,1) -- (0,.95) -- cycle;


\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red]  (.15,.35)  .. controls +(0,-.025) and +(0,-.025) .. (-.15,.35) -- (0,.45) -- cycle;
\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red]  (-.125,1) .. controls +(0,.025) and +(0,.025) ..  (.125,1) -- (0,.95) -- cycle;


%%%% Fine risvolti disco superiore




\draw[color= white, fill]  (.15,-.35)  .. controls +(0,.025) and +(0,.025) .. (-.15,-.35) -- (0,-.45) -- cycle;
\draw[color=white, fill]  (-.125,-1) .. controls +(0,-.025) and +(0,-.025) ..  (.125,-1) -- (0,-.95) -- cycle;


\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue]  (.15,-.35)  .. controls +(0,.025) and +(0,.025) .. (-.15,-.35) -- (0,-.45) -- cycle;
\draw[color= blue, opacity =.55, pattern = north west lines,pattern color = blue]  (-.125,-1) .. controls +(0,-.025) and +(0,-.025) ..  (.125,-1) -- (0,-.95) -- cycle;

\begin{scope}[line width= 2, color=white]
 


%%%%% Bordo superiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-1, .125) .. controls +(0,-.125) and +(0,.125) .. (-.5, -.125).. controls +(0,-.15) and +(-.05,.025) .. (-.15,-.35) ;
\draw (-.15,-.35) .. controls +(.05,-.025) and +(0,.05) .. (.125,-.6);
\draw (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.15) and +(.05,.025) .. (.15,-.35) ;
\draw (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-.15,.35) .. controls +(.05,0.025) and +(0,-.05) .. (.125,.6);
\draw (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);

\draw (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.15) and +(-.05,-0.025) .. (-.15,.35) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Topmost e bottommost incroci sull'asse %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (.125,-1) .. controls +(-.05,0) and +(0,-.05) .. (-.125,-.8);
\draw(-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);


\draw (.125,1) .. controls +(-.05,0) and +(0,.05) .. (-.125,.8);
\draw(-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo superiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-.125, 1) .. controls +(-.125,0) and +(.125,.125) .. (-.56, .86) .. controls +(-.0625,-.0625) and +(.00625,0) .. (-0.84+.0625,0.84+.0625) ;

\draw (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.86, .56) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84-.0625,0.84-.0625);

\draw (.125, 1) .. controls +(.125,0) and +(-.125,.125) .. (.56, .86) .. controls +(.0625,-.0625) and +(-.00625,0) .. (0.84-.0625,0.84+.0625) ;

\draw (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.86, .56) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84+.0625,0.84-.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (1, -.125) .. controls +(0,-.125) and +(.125,.125) .. (.707+.0625, -.707+.0625) .. controls +(-.0625,-.0625) and +(0,.00625) .. (0.84-.0625,-0.84-.0625);
\draw (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);



\draw  (-1, -.125) .. controls +(0,-.125) and +(-.125,.125) .. (-.707-.0625, -.707+.0625) .. controls +(.0625,-.0625) and +(0,.00625) .. (-0.84+.0625,-0.84-.0625);
\draw (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%% Parte inferiore del disco principale

\draw  (-0.84-.2625,-0.84+.0625-.2) .. controls +(-.0625,-.0625) and +(-.125,.1625) .. (-1.06+.07,-1.414-.09) .. controls +(.5,-.65) and +(-.5,-.65) ..(1.06-.07,-1.414-.09) .. controls   +(.125,.1625) and +(.0625,-.0625) ..  (0.84+.2625,-0.84+.0625-.2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Bordi laterali (compresa una piccola parte delle orecchie) del disco principale


\draw  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw  (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Parte superiore del disco principale

\draw (-.5,1.88).. controls +(.25,.15) and +(-.25,0.15) .. (.5,1.88);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Orecchie

\draw  (1.5,2) .. controls +(-.25,.25) and +(-.025,-0.025) .. (.875,1.875);

\draw  (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;

\draw (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);

 \draw  (-1.5,2) .. controls +(.25,.25) and +(.025,-0.025) .. (-.875,1.875);

 \draw  (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;

\draw (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);

\draw  (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);

\draw  (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);



\draw[ ] (1.125,1) --(0.84+.0625,0.84-.0625);
\draw[ ]  (1,1.125)-- (0.84-.0625,0.84+.0625);


\draw[ ] (-1.125,1) --(-0.84-.0625,0.84-.0625);
\draw[ ]  (-1,1.125)-- (-0.84+.0625,0.84+.0625);

\draw (-0.84-.2625,-0.84+.0625-.2) -- (-0.84-.0625,-0.84+.0625);
\draw (0.84+.2625,-0.84+.0625-.2) -- (0.84+.0625,-0.84+.0625);

\draw[]  (-.125,.6)  -- (-.125,.8);
\draw[] (.125,.6) -- (.125,.8) ;

\draw[]  (-.125,-.6)  -- (-.125,-.8);
\draw[] (.125,-.6) -- (.125,-.8) ;


\draw (-0.84+.0625-.2,-0.84-.2625) -- (-0.84+.0625,-0.84-.0625);
\draw (0.84-.0625+.2,-0.84-.2625) -- (0.84-.0625,-0.84-.0625);

\end{scope}



%%%%% Bordo superiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-1, .125) .. controls +(0,-.125) and +(0,.125) .. (-.5, -.125).. controls +(0,-.15) and +(-.05,.025) .. (-.15,-.35) ;
\draw (-.15,-.35) .. controls +(.05,-.025) and +(0,.05) .. (.125,-.6);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.15) and +(.05,.025) .. (.15,-.35) ;
\draw (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);

% serve per il sovrappassaggio dell'incrocio a sinistra su x=0
 \pgfsetlinewidth{5*\pgflinewidth}
 \draw[white] (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125);
 \pgfsetlinewidth{.2*\pgflinewidth}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-.15,.35) .. controls +(.05,0.025) and +(0,-.05) .. (.125,.6);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw[white] (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);

\draw (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.15) and +(-.05,-0.025) .. (-.15,.35) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Topmost e bottommost incroci sull'asse %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (.125,-1) .. controls +(-.05,0) and +(0,-.05) .. (-.125,-.8);
 \pgfsetlinewidth{5*\pgflinewidth}
 \draw[white] (-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);
 \pgfsetlinewidth{.2*\pgflinewidth}
\draw(-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);


\draw (.125,1) .. controls +(-.05,0) and +(0,.05) .. (-.125,.8);
 \pgfsetlinewidth{5*\pgflinewidth}
 \draw[white] (-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);
 \pgfsetlinewidth{.2*\pgflinewidth}
\draw(-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo superiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-.125, 1) .. controls +(-.125,0) and +(.125,.125) .. (-.56, .86) .. controls +(-.0625,-.0625) and +(.00625,0) .. (-0.84+.0625,0.84+.0625) ;

\draw (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.86, .56) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84-.0625,0.84-.0625);

\draw (.125, 1) .. controls +(.125,0) and +(-.125,.125) .. (.56, .86) .. controls +(.0625,-.0625) and +(-.00625,0) .. (0.84-.0625,0.84+.0625) ;

\draw (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.86, .56) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84+.0625,0.84-.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (1, -.125) .. controls +(0,-.125) and +(.125,.125) .. (.707+.0625, -.707+.0625) .. controls +(-.0625,-.0625) and +(0,.00625) .. (0.84-.0625,-0.84-.0625);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);



\draw  (-1, -.125) .. controls +(0,-.125) and +(-.125,.125) .. (-.707-.0625, -.707+.0625) .. controls +(.0625,-.0625) and +(0,.00625) .. (-0.84+.0625,-0.84-.0625);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%% Parte inferiore del disco principale

\draw  (-0.84-.2625,-0.84+.0625-.2) .. controls +(-.0625,-.0625) and +(-.125,.1625) .. (-1.06+.07,-1.414-.09) .. controls +(.5,-.65) and +(-.5,-.65) ..(1.06-.07,-1.414-.09) .. controls   +(.125,.1625) and +(.0625,-.0625) ..  (0.84+.2625,-0.84+.0625-.2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Bordi laterali (compresa una piccola parte delle orecchie) del disco principale

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw[white]   (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw  (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Parte superiore del disco principale

\draw[-latex] (-.5,1.88).. controls +(.25,.15) and +(-.25,0.15) .. (.5,1.88);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Orecchie

\draw  (1.5,2) .. controls +(-.25,.25) and +(-.025,-0.025) .. (.875,1.875);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;%
\pgfsetlinewidth{.2*\pgflinewidth}
\draw  (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);

 \draw  (-1.5,2) .. controls +(.25,.25) and +(.025,-0.025) .. (-.875,1.875);
 \pgfsetlinewidth{5*\pgflinewidth}
 \draw[white] (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;%
 \pgfsetlinewidth{.2*\pgflinewidth}
 \draw  (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw  (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw  (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);



\draw[densely dashed] (1.125,1) --(0.84+.0625,0.84-.0625);
\draw[densely dashed]  (1,1.125)-- (0.84-.0625,0.84+.0625);


\draw[densely dashed] (-1.125,1) --(-0.84-.0625,0.84-.0625);
\draw[densely dashed]  (-1,1.125)-- (-0.84+.0625,0.84+.0625);

\draw[]  (-.125,.6)  -- (-.125,.8);
\draw[] (.125,.6) -- (.125,.8) ;

\draw[]  (-.125,-.6)  -- (-.125,-.8);
\draw[] (.125,-.6) -- (.125,-.8) ;

\draw[densely dashed] (-0.84-.2625,-0.84+.0625-.2) -- (-0.84-.0625,-0.84+.0625);
\draw[densely dashed] (0.84+.2625,-0.84+.0625-.2) -- (0.84+.0625,-0.84+.0625);


\draw[densely dashed] (-0.84+.0625-.2,-0.84-.2625) -- (-0.84+.0625,-0.84-.0625);
\draw[densely dashed] (0.84-.0625+.2,-0.84-.2625) -- (0.84-.0625,-0.84-.0625);

\end{scope}
\begin{scope}[shift = {(3.5,0)}]

\draw[blue, -latex] (0,1) -- (0,.5);
\draw[blue] (0,.75) -- (0,.35);
\node[right, blue] at (0,.7) {4};
\draw[blue, -latex] (0,-1) -- (0,-.65);
\draw[blue] (0,-.65) -- (0,-.35);
\node[right, blue] at (0,-.7) {2};


\draw[blue, latex-]  (.65,1.7)  .. controls +(.0625,.125) and +(-.25,0) .. (1.155,2.055)  .. controls +(.45,0) and +(.125,.25) ..  (1.34,1.45).. controls +(-.35,-.7) and +(-.125,-.25) .. (.65,1.7)  ;
\node[left, blue] at (.65,1.7) {6};
%\draw[white,line width =7,opacity=1]  (.75,.75) -- (1.15,1.25) ;
\draw[blue, latex-]  (-1.25,1.1) -- (-1.25,-1) .. controls +(0,-.25) and +(-.0625,-.0625) .. (-1.15,-1.15) -- (-.75,-.75) -- (-.75,.75) -- (-1.15,1.25) .. controls +(-.0525,.0625) and +(0,.25) ..(-1.25,1.1) ;

\node[blue] at (-1.35,0) {8};



\begin{scope}[opacity = .3]


%%%%% Bordo superiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-1, .125) .. controls +(0,-.125) and +(0,.125) .. (-.5, -.125).. controls +(0,-.15) and +(-.05,.025) .. (-.15,-.35) ;
\draw (-.15,-.35) .. controls +(.05,-.025) and +(0,.05) .. (.125,-.6);

\draw (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.15) and +(.05,.025) .. (.15,-.35) ;
\draw (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-.15,.35) .. controls +(.05,0.025) and +(0,-.05) .. (.125,.6);

\draw (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);

\draw (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.15) and +(-.05,-0.025) .. (-.15,.35) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Topmost e bottommost incroci sull'asse %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (.125,-1) .. controls +(-.05,0) and +(0,-.05) .. (-.125,-.8);

\draw(-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);


\draw (.125,1) .. controls +(-.05,0) and +(0,.05) .. (-.125,.8);

\draw(-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo superiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-.125, 1) .. controls +(-.125,0) and +(.125,.125) .. (-.56, .86) .. controls +(-.0625,-.0625) and +(.00625,0) .. (-0.84+.0625,0.84+.0625) ;

\draw (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.86, .56) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84-.0625,0.84-.0625);

\draw (.125, 1) .. controls +(.125,0) and +(-.125,.125) .. (.56, .86) .. controls +(.0625,-.0625) and +(-.00625,0) .. (0.84-.0625,0.84+.0625) ;

\draw (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.86, .56) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84+.0625,0.84-.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (1, -.125) .. controls +(0,-.125) and +(.125,.125) .. (.707+.0625, -.707+.0625) .. controls +(-.0625,-.0625) and +(0,.00625) .. (0.84-.0625,-0.84-.0625);

\draw (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);



\draw  (-1, -.125) .. controls +(0,-.125) and +(-.125,.125) .. (-.707-.0625, -.707+.0625) .. controls +(.0625,-.0625) and +(0,.00625) .. (-0.84+.0625,-0.84-.0625);

\draw (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%% Parte inferiore del disco principale

\draw  (-0.84-.2625,-0.84+.0625-.2) .. controls +(-.0625,-.0625) and +(-.125,.1625) .. (-1.06+.07,-1.414-.09) .. controls +(.5,-.65) and +(-.5,-.65) ..(1.06-.07,-1.414-.09) .. controls   +(.125,.1625) and +(.0625,-.0625) ..  (0.84+.2625,-0.84+.0625-.2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Bordi laterali (compresa una piccola parte delle orecchie) del disco principale


\draw  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw  (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Parte superiore del disco principale

\draw[-latex] (-.5,1.88).. controls +(.25,.15) and +(-.25,0.15) .. (.5,1.88);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Orecchie

\draw  (1.5,2) .. controls +(-.25,.25) and +(-.025,-0.025) .. (.875,1.875);

\draw  (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;

\draw (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);

 \draw  (-1.5,2) .. controls +(.25,.25) and +(.025,-0.025) .. (-.875,1.875);

 \draw  (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;

\draw (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);

\draw  (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);

\draw  (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);



\draw[densely dashed] (1.125,1) --(0.84+.0625,0.84-.0625);
\draw[densely dashed]  (1,1.125)-- (0.84-.0625,0.84+.0625);


\draw[densely dashed] (-1.125,1) --(-0.84-.0625,0.84-.0625);
\draw[densely dashed]  (-1,1.125)-- (-0.84+.0625,0.84+.0625);

\draw[]  (-.125,.6)  -- (-.125,.8);
\draw[] (.125,.6) -- (.125,.8) ;

\draw[]  (-.125,-.6)  -- (-.125,-.8);
\draw[] (.125,-.6) -- (.125,-.8) ;

\draw[densely dashed] (-0.84-.2625,-0.84+.0625-.2) -- (-0.84-.0625,-0.84+.0625);
\draw[densely dashed] (0.84+.2625,-0.84+.0625-.2) -- (0.84+.0625,-0.84+.0625);


\draw[densely dashed] (-0.84+.0625-.2,-0.84-.2625) -- (-0.84+.0625,-0.84-.0625);
\draw[densely dashed] (0.84-.0625+.2,-0.84-.2625) -- (0.84-.0625,-0.84-.0625);
\end{scope}


\end{scope}
\end{tikzpicture}


==> GenD4_full.tex <==
\usetikzlibrary{patterns}

\begin{tikzpicture}[scale =1.35,thick]



\draw[red,->]  (.9,-1.3) .. controls +(.45,0) and +(.0625,-.0625) .. (1.15,-1.15) node[below right] {1} -- (.725,-.725).. controls +(-.125,.125) and  +(.125,.125) ..  (-.725,-.725) -- (-1.15,-1.15) .. controls +(-.0625,-.0625) and +(-.45,0) ..(-.9,-1.3) --(.9,-1.3) ;

\draw[red,->] (0.735*0.707,-0.5*0.707) arc (-45:315:.735 and .5);
\node[red] at (1,0) {3};


\draw[red, ->]  (-.65,1.7)  .. controls +(-.0625,.125) and +(.25,0) .. (-1.155,2.055)  .. controls +(-.45,0) and +(-.125,.25) ..  (-1.34,1.45).. controls +(.35,-.7) and +(.125,-.25) .. (-.65,1.7)  ;
\node[ red] at (-1.6,1.9) {7};

\pgfsetlinewidth{10*\pgflinewidth}
 \draw[white] (-1.15,1.25) -- (-.725,.725);
\pgfsetlinewidth{0.1*\pgflinewidth}

\draw[red,<-]  (.9,1.4) .. controls +(.25,0) and +(.0525,.0625) .. (1.15,1.25)  node[above right] {5}-- (.725,.725).. controls +(-.125,-.125) and  +(.125,-.125) ..  (-.725,.725) -- (-1.15,1.25) .. controls +(-.0525,.0625) and +(-.25,0) ..(-.9,1.4) --(.9,1.4) ;


\begin{scope}[opacity = .3]



%%%%% Bordo superiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-1, .125) .. controls +(0,-.125) and +(0,.125) .. (-.5, -.125).. controls +(0,-.15) and +(-.05,.025) .. (-.15,-.35) ;
\draw (-.15,-.35) .. controls +(.05,-.025) and +(0,.05) .. (.125,-.6);

\draw (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.15) and +(.05,.025) .. (.15,-.35) ;
\draw (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-.15,.35) .. controls +(.05,0.025) and +(0,-.05) .. (.125,.6);

\draw (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);

\draw (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.15) and +(-.05,-0.025) .. (-.15,.35) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Topmost e bottommost incroci sull'asse %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (.125,-1) .. controls +(-.05,0) and +(0,-.05) .. (-.125,-.8);

\draw(-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);


\draw (.125,1) .. controls +(-.05,0) and +(0,.05) .. (-.125,.8);

\draw(-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo superiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-.125, 1) .. controls +(-.125,0) and +(.125,.125) .. (-.56, .86) .. controls +(-.0625,-.0625) and +(.00625,0) .. (-0.84+.0625,0.84+.0625) ;

\draw (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.86, .56) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84-.0625,0.84-.0625);

\draw (.125, 1) .. controls +(.125,0) and +(-.125,.125) .. (.56, .86) .. controls +(.0625,-.0625) and +(-.00625,0) .. (0.84-.0625,0.84+.0625) ;

\draw (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.86, .56) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84+.0625,0.84-.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (1, -.125) .. controls +(0,-.125) and +(.125,.125) .. (.707+.0625, -.707+.0625) .. controls +(-.0625,-.0625) and +(0,.00625) .. (0.84-.0625,-0.84-.0625);

\draw (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);



\draw  (-1, -.125) .. controls +(0,-.125) and +(-.125,.125) .. (-.707-.0625, -.707+.0625) .. controls +(.0625,-.0625) and +(0,.00625) .. (-0.84+.0625,-0.84-.0625);

\draw (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%% Parte inferiore del disco principale

\draw  (-0.84-.2625,-0.84+.0625-.2) .. controls +(-.0625,-.0625) and +(-.125,.1625) .. (-1.06+.07,-1.414-.09) .. controls +(.5,-.65) and +(-.5,-.65) ..(1.06-.07,-1.414-.09) .. controls   +(.125,.1625) and +(.0625,-.0625) ..  (0.84+.2625,-0.84+.0625-.2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Bordi laterali (compresa una piccola parte delle orecchie) del disco principale


\draw  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw  (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Parte superiore del disco principale

\draw[->] (-.5,1.88).. controls +(.25,.15) and +(-.25,0.15) .. (.5,1.88);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Orecchie

\draw  (1.5,2) .. controls +(-.25,.25) and +(-.025,-0.025) .. (.875,1.875);

\draw  (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;

\draw (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);

 \draw  (-1.5,2) .. controls +(.25,.25) and +(.025,-0.025) .. (-.875,1.875);

 \draw  (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;

\draw (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);

\draw  (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);

\draw  (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);



\draw[] (1.125,1) --(0.84+.0625,0.84-.0625);
\draw[]  (1,1.125)-- (0.84-.0625,0.84+.0625);


\draw[] (-1.125,1) --(-0.84-.0625,0.84-.0625);
\draw[]  (-1,1.125)-- (-0.84+.0625,0.84+.0625);

\draw[]  (-.125,.6)  -- (-.125,.8);
\draw[] (.125,.6) -- (.125,.8) ;

\draw[]  (-.125,-.6)  -- (-.125,-.8);
\draw[] (.125,-.6) -- (.125,-.8) ;

\draw[] (-0.84-.2625,-0.84+.0625-.2) -- (-0.84-.0625,-0.84+.0625);
\draw[] (0.84+.2625,-0.84+.0625-.2) -- (0.84+.0625,-0.84+.0625);


\draw[] (-0.84+.0625-.2,-0.84-.2625) -- (-0.84+.0625,-0.84-.0625);
\draw[] (0.84-.0625+.2,-0.84-.2625) -- (0.84-.0625,-0.84-.0625);

\end{scope}
\begin{scope}[shift = {(-4,0)}]



 \draw[color= white, opacity =.55, pattern = north east lines,pattern color = blue] (0,0) ellipse [x radius=1.5,y radius=2];





%% Orecchie


\draw[color = blue, opacity =.55, pattern = north east lines,pattern color =blue ] (-.885,1.61) .. controls +(.15,.2) and +(.25,-0.1) .. (-1.16,2.05) .. controls +(.15,.135) and +(-.15,0.05) .. (-.51,1.88).. controls +(-.2,-.1) and +(.2,0.2) .. (-.885,1.61) ;
\draw[color = white ] (-.885,1.61) .. controls +(.15,.2) and +(.25,-0.1) .. (-1.16,2.05) .. controls +(.15,.135) and +(-.15,0.05) .. (-.51,1.88).. controls +(-.2,-.1) and +(.2,0.2) .. (-.885,1.61) ;

\draw[color = blue, opacity =.55, pattern = north east lines,pattern color =blue ] (.885,1.61) .. controls +(-.15,.2) and +(-.25,-0.1) .. (1.16,2.05) .. controls +(-.15,.135) and +(.15,0.05) .. (.51,1.88).. controls +(.2,-.1) and +(-.2,0.2) .. (.885,1.61) ;
\draw[white] (.885,1.61) .. controls +(-.15,.2) and +(-.25,-0.1) .. (1.16,2.05) .. controls +(-.15,.135) and +(.15,0.05) .. (.51,1.88).. controls +(.2,-.1) and +(-.2,0.2) .. (.885,1.61) ;

\draw[color = blue, opacity =.55, pattern = north east lines,pattern color =blue ]  (-1.3,1) .. controls +(.05,.1) and +(-.025,-0.05) .. (-1.19,1.18) .. controls +(0,.01) and +(-.025,-0.025) .. (-1.15,1.27) -- (-1.35,1.47) .. controls +(0,-.05) and +(.035,0.015) .. (-1.3,1);
\draw[white]  (-1.3,1) .. controls +(.05,.1) and +(-.025,-0.05) .. (-1.19,1.18) .. controls +(0,.01) and +(-.025,-0.025) .. (-1.15,1.27) -- (-1.35,1.47) .. controls +(0,-.05) and +(.035,0.015) .. (-1.3,1);


\draw[color = blue, opacity =.55, pattern = north east lines,pattern color =blue ]  (1.3,1) .. controls +(-.05,.1) and +(.025,-0.05) .. (1.19,1.18) .. controls +(0,.01) and +(.025,-0.025) .. (1.15,1.27) -- (1.35,1.47) .. controls +(0,-.05) and +(-.035,0.015) .. (1.3,1);
\draw[white]  (1.3,1) .. controls +(-.05,.1) and +(.025,-0.05) .. (1.19,1.18) .. controls +(0,.01) and +(.025,-0.025) .. (1.15,1.27) -- (1.35,1.47) .. controls +(0,-.05) and +(-.035,0.015) .. (1.3,1);


\draw[color = white, opacity =.75, pattern = north east lines,pattern color =red ]  (-1.34,1.46) .. controls +(-.32,.31) and +(-.45,0.115) .. (-1.17,2.06).. controls +(-.15,-.1) and +(-.05,.35) ..(-1.34,1.46);

\draw[color = white, opacity =.75, pattern = north east lines,pattern color =red ]  (1.34,1.46) .. controls +(.32,.31) and +(.45,0.115) .. (1.17,2.06).. controls +(.15,-.1) and +(.05,.35) ..(1.34,1.46);

%%%% Fine Orecchie

%%%% Pighe rosse inferiori

\draw[white, fill] (-1.135,-1.135) .. controls +(-.045,0.007) and +(.0175,-.0175) .. (-1.28,-1.05) .. controls +(0.01,-.06) and +(-0.05,0.06) .. (-1.05,-1.42) .. controls +(-.05,0.07) and +(0,-0.05) .. (-1.135,-1.135) ;

\draw[white,fill] (1.135,-1.135) .. controls +(.045,0.007) and +(-.0175,-.0175) .. (1.28,-1.05) .. controls +(-0.01,-.06) and +(0.05,0.06) .. (1.05,-1.42) .. controls +(.05,0.07) and +(0,-0.05) .. (1.135,-1.135) ;
\draw[color= red, opacity =.75, pattern = north east lines,pattern color = red] (-1.135,-1.135) .. controls +(-.045,0.007) and +(.0175,-.0175) .. (-1.28,-1.05) .. controls +(0.01,-.06) and +(-0.05,0.06) .. (-1.05,-1.42) .. controls +(-.05,0.07) and +(0,-0.05) .. (-1.135,-1.135) ;

\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red] (1.135,-1.135) .. controls +(.045,0.007) and +(-.0175,-.0175) .. (1.28,-1.05) .. controls +(-0.01,-.06) and +(0.05,0.06) .. (1.05,-1.42) .. controls +(.05,0.07) and +(0,-0.05) .. (1.135,-1.135) ;

%%%% Fine Pieghe Rosse inferiori

%%%% Pieghe Rosse superiori


\draw[color= red, opacity =.75, pattern = north east lines,pattern color = red] (.93,1.53)  .. controls +(.0175,-.0175) and +(.0175,-.0175) .. (1.26,1.36)  .. controls +(.0175,0) and +(0,.0175) ..(1.16,1.26)  .. controls +(0,.0175)and +(.0175,0) .. (.93,1.53)  ;

\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red] (-.93,1.53)  .. controls +(-.0175,-.0175) and +(-.0175,-.0175) .. (-1.26,1.36)  .. controls +(-.0175,0) and +(0,.0175) ..(-1.16,1.26)  .. controls +(0,.0175)and +(-.0175,0) .. (-.93,1.53)  ;

%%%% Fine Pieghe Rosse superiori






%%%% Disco inferiore

\begin{scope}[yscale=-1]
\draw[color= white,fill] (.15,.35) .. controls +(0,.015) and +(0,.15) .. (.5, .125) .. controls  +(0,-.075)and +(0,.015) ..(0.755,0) .. controls +(0,.015) and +(0,-.075) ..  (1, .125)  .. controls   +(0,.3) and +(-0.05,-.05) ..  (.75,.75).. controls  +(-0.05,-.05) and +(0.25,0) ..  (.125,1) -- (0,.95) -- (-.125,1).. controls  +(-0.25,0) and +(0.05,-.05)  ..  (-.75,.75).. controls +(0.05,-.05)  and  +(0,.3) ..  (-1, .125)  .. controls +(0,-.075)  and+(0,.015) ..   (-0.755,0) .. controls +(0,.015) and +(0,-.075) ..  (-.5, .125) .. controls  +(0,.15)and +(-.05,0) .. (-.15,.35) -- (0,.45) -- cycle;
\end{scope}



\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red] (.15,-.35) .. controls +(0,-.015) and +(0,-.15) .. (.5, -.125) .. controls  +(0,.075)and +(0,-.015) ..(0.755,0) .. controls +(0,-.015) and +(0,.075) ..  (1,- .125)  .. controls   +(0,-.3) and +(-0.05,.05) ..  (.75,-.75).. controls  +(-0.05,.05) and +(0.25,0) ..  (.125,-1) -- (0,-.95) -- (-.125,-1).. controls  +(-0.25,0) and +(0.05,.05)  ..  (-.75,-.75).. controls +(0.05,.05)  and  +(0,-.3) ..  (-1, -.125)  .. controls +(0,.075)  and+(0,-.015) ..   (-0.755,0) .. controls +(0,-.015) and +(0,.075) ..  (-.5, -.125) .. controls  +(0,-.15)and +(-.05,0) .. (-.15,-.35) -- (0,-.45) -- cycle;

%%%% Fine disco inferiore


%%%% Risvolti disco superiore

\draw[color = white, fill]  (.15,.35)  .. controls +(0,-.025) and +(0,-.025) .. (-.15,.35) -- (0,.45) -- cycle;
\draw[color = white, fill]  (-.125,1) .. controls +(0,.025) and +(0,.025) ..  (.125,1) -- (0,.95) -- cycle;


\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red]  (.15,.35)  .. controls +(0,-.025) and +(0,-.025) .. (-.15,.35) -- (0,.45) -- cycle;
\draw[color= red, opacity =.75, pattern = north west lines,pattern color = red]  (-.125,1) .. controls +(0,.025) and +(0,.025) ..  (.125,1) -- (0,.95) -- cycle;


%%%% Fine risvolti disco superiore




\draw[color= white, fill]  (.15,-.35)  .. controls +(0,.025) and +(0,.025) .. (-.15,-.35) -- (0,-.45) -- cycle;
\draw[color=white, fill]  (-.125,-1) .. controls +(0,-.025) and +(0,-.025) ..  (.125,-1) -- (0,-.95) -- cycle;


\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue]  (.15,-.35)  .. controls +(0,.025) and +(0,.025) .. (-.15,-.35) -- (0,-.45) -- cycle;
\draw[color= blue, opacity =.55, pattern = north west lines,pattern color = blue]  (-.125,-1) .. controls +(0,-.025) and +(0,-.025) ..  (.125,-1) -- (0,-.95) -- cycle;

\begin{scope}[line width= 2, color=white]
 


%%%%% Bordo superiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-1, .125) .. controls +(0,-.125) and +(0,.125) .. (-.5, -.125).. controls +(0,-.15) and +(-.05,.025) .. (-.15,-.35) ;
\draw (-.15,-.35) .. controls +(.05,-.025) and +(0,.05) .. (.125,-.6);
\draw (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.15) and +(.05,.025) .. (.15,-.35) ;
\draw (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-.15,.35) .. controls +(.05,0.025) and +(0,-.05) .. (.125,.6);
\draw (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);

\draw (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.15) and +(-.05,-0.025) .. (-.15,.35) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Topmost e bottommost incroci sull'asse %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (.125,-1) .. controls +(-.05,0) and +(0,-.05) .. (-.125,-.8);
\draw(-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);


\draw (.125,1) .. controls +(-.05,0) and +(0,.05) .. (-.125,.8);
\draw(-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo superiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-.125, 1) .. controls +(-.125,0) and +(.125,.125) .. (-.56, .86) .. controls +(-.0625,-.0625) and +(.00625,0) .. (-0.84+.0625,0.84+.0625) ;

\draw (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.86, .56) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84-.0625,0.84-.0625);

\draw (.125, 1) .. controls +(.125,0) and +(-.125,.125) .. (.56, .86) .. controls +(.0625,-.0625) and +(-.00625,0) .. (0.84-.0625,0.84+.0625) ;

\draw (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.86, .56) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84+.0625,0.84-.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (1, -.125) .. controls +(0,-.125) and +(.125,.125) .. (.707+.0625, -.707+.0625) .. controls +(-.0625,-.0625) and +(0,.00625) .. (0.84-.0625,-0.84-.0625);
\draw (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);



\draw  (-1, -.125) .. controls +(0,-.125) and +(-.125,.125) .. (-.707-.0625, -.707+.0625) .. controls +(.0625,-.0625) and +(0,.00625) .. (-0.84+.0625,-0.84-.0625);
\draw (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%% Parte inferiore del disco principale

\draw  (-0.84-.2625,-0.84+.0625-.2) .. controls +(-.0625,-.0625) and +(-.125,.1625) .. (-1.06+.07,-1.414-.09) .. controls +(.5,-.65) and +(-.5,-.65) ..(1.06-.07,-1.414-.09) .. controls   +(.125,.1625) and +(.0625,-.0625) ..  (0.84+.2625,-0.84+.0625-.2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Bordi laterali (compresa una piccola parte delle orecchie) del disco principale


\draw  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw  (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Parte superiore del disco principale

\draw (-.5,1.88).. controls +(.25,.15) and +(-.25,0.15) .. (.5,1.88);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Orecchie

\draw  (1.5,2) .. controls +(-.25,.25) and +(-.025,-0.025) .. (.875,1.875);

\draw  (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;

\draw (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);

 \draw  (-1.5,2) .. controls +(.25,.25) and +(.025,-0.025) .. (-.875,1.875);

 \draw  (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;

\draw (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);

\draw  (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);

\draw  (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);



\draw[ ] (1.125,1) --(0.84+.0625,0.84-.0625);
\draw[ ]  (1,1.125)-- (0.84-.0625,0.84+.0625);


\draw[ ] (-1.125,1) --(-0.84-.0625,0.84-.0625);
\draw[ ]  (-1,1.125)-- (-0.84+.0625,0.84+.0625);

\draw (-0.84-.2625,-0.84+.0625-.2) -- (-0.84-.0625,-0.84+.0625);
\draw (0.84+.2625,-0.84+.0625-.2) -- (0.84+.0625,-0.84+.0625);

\draw[]  (-.125,.6)  -- (-.125,.8);
\draw[] (.125,.6) -- (.125,.8) ;

\draw[]  (-.125,-.6)  -- (-.125,-.8);
\draw[] (.125,-.6) -- (.125,-.8) ;


\draw (-0.84+.0625-.2,-0.84-.2625) -- (-0.84+.0625,-0.84-.0625);
\draw (0.84-.0625+.2,-0.84-.2625) -- (0.84-.0625,-0.84-.0625);

\end{scope}



%%%%% Bordo superiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-1, .125) .. controls +(0,-.125) and +(0,.125) .. (-.5, -.125).. controls +(0,-.15) and +(-.05,.025) .. (-.15,-.35) ;
\draw (-.15,-.35) .. controls +(.05,-.025) and +(0,.05) .. (.125,-.6);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.15) and +(.05,.025) .. (.15,-.35) ;
\draw (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);

% serve per il sovrappassaggio dell'incrocio a sinistra su x=0
 \pgfsetlinewidth{5*\pgflinewidth}
 \draw[white] (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125);
 \pgfsetlinewidth{.2*\pgflinewidth}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-.15,.35) .. controls +(.05,0.025) and +(0,-.05) .. (.125,.6);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw[white] (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);

\draw (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.15) and +(-.05,-0.025) .. (-.15,.35) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Topmost e bottommost incroci sull'asse %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (.125,-1) .. controls +(-.05,0) and +(0,-.05) .. (-.125,-.8);
 \pgfsetlinewidth{5*\pgflinewidth}
 \draw[white] (-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);
 \pgfsetlinewidth{.2*\pgflinewidth}
\draw(-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);


\draw (.125,1) .. controls +(-.05,0) and +(0,.05) .. (-.125,.8);
 \pgfsetlinewidth{5*\pgflinewidth}
 \draw[white] (-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);
 \pgfsetlinewidth{.2*\pgflinewidth}
\draw(-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo superiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-.125, 1) .. controls +(-.125,0) and +(.125,.125) .. (-.56, .86) .. controls +(-.0625,-.0625) and +(.00625,0) .. (-0.84+.0625,0.84+.0625) ;

\draw (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.86, .56) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84-.0625,0.84-.0625);

\draw (.125, 1) .. controls +(.125,0) and +(-.125,.125) .. (.56, .86) .. controls +(.0625,-.0625) and +(-.00625,0) .. (0.84-.0625,0.84+.0625) ;

\draw (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.86, .56) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84+.0625,0.84-.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (1, -.125) .. controls +(0,-.125) and +(.125,.125) .. (.707+.0625, -.707+.0625) .. controls +(-.0625,-.0625) and +(0,.00625) .. (0.84-.0625,-0.84-.0625);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);



\draw  (-1, -.125) .. controls +(0,-.125) and +(-.125,.125) .. (-.707-.0625, -.707+.0625) .. controls +(.0625,-.0625) and +(0,.00625) .. (-0.84+.0625,-0.84-.0625);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%% Parte inferiore del disco principale

\draw  (-0.84-.2625,-0.84+.0625-.2) .. controls +(-.0625,-.0625) and +(-.125,.1625) .. (-1.06+.07,-1.414-.09) .. controls +(.5,-.65) and +(-.5,-.65) ..(1.06-.07,-1.414-.09) .. controls   +(.125,.1625) and +(.0625,-.0625) ..  (0.84+.2625,-0.84+.0625-.2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Bordi laterali (compresa una piccola parte delle orecchie) del disco principale

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw[white]   (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw  (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Parte superiore del disco principale

\draw[->] (-.5,1.88).. controls +(.25,.15) and +(-.25,0.15) .. (.5,1.88);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Orecchie

\draw  (1.5,2) .. controls +(-.25,.25) and +(-.025,-0.025) .. (.875,1.875);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;%
\pgfsetlinewidth{.2*\pgflinewidth}
\draw  (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);

 \draw  (-1.5,2) .. controls +(.25,.25) and +(.025,-0.025) .. (-.875,1.875);
 \pgfsetlinewidth{5*\pgflinewidth}
 \draw[white] (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;%
 \pgfsetlinewidth{.2*\pgflinewidth}
 \draw  (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw  (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw  (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);



\draw[] (1.125,1) --(0.84+.0625,0.84-.0625);
\draw[]  (1,1.125)-- (0.84-.0625,0.84+.0625);


\draw[] (-1.125,1) --(-0.84-.0625,0.84-.0625);
\draw[]  (-1,1.125)-- (-0.84+.0625,0.84+.0625);

\draw[]  (-.125,.6)  -- (-.125,.8);
\draw[] (.125,.6) -- (.125,.8) ;

\draw[]  (-.125,-.6)  -- (-.125,-.8);
\draw[] (.125,-.6) -- (.125,-.8) ;

\draw[] (-0.84-.2625,-0.84+.0625-.2) -- (-0.84-.0625,-0.84+.0625);
\draw[] (0.84+.2625,-0.84+.0625-.2) -- (0.84+.0625,-0.84+.0625);


\draw[] (-0.84+.0625-.2,-0.84-.2625) -- (-0.84+.0625,-0.84-.0625);
\draw[] (0.84-.0625+.2,-0.84-.2625) -- (0.84-.0625,-0.84-.0625);

\end{scope}
\begin{scope}[shift = {(4,0)}]

\draw[blue] (0,1) -- (0,.5);
\draw[blue, <-] (0,.75) -- (0,.35);
\node[right, blue] at (0,.7) {4};
\draw[blue, ->] (0,-1) -- (0,-.65);
\draw[blue] (0,-.65) -- (0,-.35);
\node[right, blue] at (0,-.7) {2};


\draw[blue, <-]  (.65,1.7)  .. controls +(.0625,.125) and +(-.25,0) .. (1.155,2.055)  .. controls +(.45,0) and +(.125,.25) ..  (1.34,1.45).. controls +(-.35,-.7) and +(-.125,-.25) .. (.65,1.7)  ;
\node[left, blue] at (.65,1.7) {6};
%\draw[white,line width =7,opacity=1]  (.75,.75) -- (1.15,1.25) ;
\draw[blue, <-]  (-1.25,1.1) -- (-1.25,-1) .. controls +(0,-.25) and +(-.0625,-.0625) .. (-1.15,-1.15) -- (-.75,-.75) -- (-.75,.75) -- (-1.15,1.25) .. controls +(-.0525,.0625) and +(0,.25) ..(-1.25,1.1) ;

\node[blue] at (-1.35,0) {8};



\begin{scope}[opacity = .3]


%%%%% Bordo superiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-1, .125) .. controls +(0,-.125) and +(0,.125) .. (-.5, -.125).. controls +(0,-.15) and +(-.05,.025) .. (-.15,-.35) ;
\draw (-.15,-.35) .. controls +(.05,-.025) and +(0,.05) .. (.125,-.6);

\draw (1, .125) .. controls +(0,-.125) and +(0,.125) .. (.5, -.125) .. controls +(0,-.15) and +(.05,.025) .. (.15,-.35) ;
\draw (.15,-.35) .. controls +(-.05,-.025) and +(0,.05) .. (-.125,-.6);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-.15,.35) .. controls +(.05,0.025) and +(0,-.05) .. (.125,.6);

\draw (1, -.125) .. controls +(0,.125) and +(0,-.125) .. (.5, .125) .. controls +(0,.15) and +(.05,-.025) .. (.15,.35) ;
\draw (.15,.35) .. controls +(-.05,.025) and +(0,-.05) .. (-.125,.6);

\draw (-1, -.125) .. controls +(0,.125) and +(0,-.125) .. (-.5, .125) .. controls +(0,.15) and +(-.05,-0.025) .. (-.15,.35) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Topmost e bottommost incroci sull'asse %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (.125,-1) .. controls +(-.05,0) and +(0,-.05) .. (-.125,-.8);

\draw(-.125,-1) .. controls +(.05,0) and +(0,-.05) .. (.125,-.8);


\draw (.125,1) .. controls +(-.05,0) and +(0,.05) .. (-.125,.8);

\draw(-.125,1) .. controls +(.05,0) and +(0,.05) .. (.125,.8);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo superiore del disco superiore %%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-.125, 1) .. controls +(-.125,0) and +(.125,.125) .. (-.56, .86) .. controls +(-.0625,-.0625) and +(.00625,0) .. (-0.84+.0625,0.84+.0625) ;

\draw (-1, .125) .. controls +(0,.125) and +(-.125,-.125) .. (-.86, .56) .. controls +(.0625,.0625) and +(0,-.00625) .. (-0.84-.0625,0.84-.0625);

\draw (.125, 1) .. controls +(.125,0) and +(-.125,.125) .. (.56, .86) .. controls +(.0625,-.0625) and +(-.00625,0) .. (0.84-.0625,0.84+.0625) ;

\draw (1, .125) .. controls +(0,.125) and +(.125,-.125) .. (.86, .56) .. controls +(-.0625,.0625) and +(0,-.00625) .. (0.84+.0625,0.84-.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%% Bordo inferiore del disco inferiore %%%%%%%%%%%%%%%%%%%%%%%%%%


\draw (1, -.125) .. controls +(0,-.125) and +(.125,.125) .. (.707+.0625, -.707+.0625) .. controls +(-.0625,-.0625) and +(0,.00625) .. (0.84-.0625,-0.84-.0625);

\draw (.125, -1) .. controls +(.125,0) and +(-.125,-.125) .. (.707-.0625, -.707-.0625) .. controls +(.0625,.0625) and +(-.00625,0) .. (0.84+.0625,-0.84+.0625);



\draw  (-1, -.125) .. controls +(0,-.125) and +(-.125,.125) .. (-.707-.0625, -.707+.0625) .. controls +(.0625,-.0625) and +(0,.00625) .. (-0.84+.0625,-0.84-.0625);

\draw (-.125, -1) .. controls +(-.125,0) and +(.125,-.125) .. (-.707+.0625, -.707-.0625) .. controls +(-.0625,.0625) and +(.00625,0) .. (-0.84-.0625,-0.84+.0625);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%% Parte inferiore del disco principale

\draw  (-0.84-.2625,-0.84+.0625-.2) .. controls +(-.0625,-.0625) and +(-.125,.1625) .. (-1.06+.07,-1.414-.09) .. controls +(.5,-.65) and +(-.5,-.65) ..(1.06-.07,-1.414-.09) .. controls   +(.125,.1625) and +(.0625,-.0625) ..  (0.84+.2625,-0.84+.0625-.2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Bordi laterali (compresa una piccola parte delle orecchie) del disco principale


\draw  (-0.84+.0625-.2,-0.84-.2625) .. controls +(-.0625,-.0625) and +(.0625,-.125) .. (-1.3,-1) .. controls +(-.25,.5) and +(-.25,-.5) ..(-1.3,1) .. controls   +(.0625,.125) and +(-.25,-.25) .. (-1.25,2);
\draw  (0.84+.1375,-0.84-.2625) .. controls +(.0625,-.0625) and +(-.0625,-.125) .. (1.3,-1) .. controls +(.25,.5) and +(.25,-.5) ..(1.3,1) .. controls   +(-.0625,.125) and +(.25,-.25) .. (1.25,2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Parte superiore del disco principale

\draw[->] (-.5,1.88).. controls +(.25,.15) and +(-.25,0.15) .. (.5,1.88);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%% Orecchie

\draw  (1.5,2) .. controls +(-.25,.25) and +(-.025,-0.025) .. (.875,1.875);

\draw  (1,1.125) .. controls   +(.0625,.0625) and +(.25,-.25) .. (1.5,2) ;

\draw (.875,1.875) .. controls +(-.25,-.25) and +(.295,0.295) .. (1.125,1);

 \draw  (-1.5,2) .. controls +(.25,.25) and +(.025,-0.025) .. (-.875,1.875);

 \draw  (-1,1.125) .. controls   +(-.0625,.0625) and +(-.25,-.25) .. (-1.5,2) ;

\draw (-.875,1.875) .. controls +(.25,-.25) and +(-.295,0.295) .. (-1.125,1);

\draw  (1.25,2) .. controls +(-.25,.25) and +(.025,-0.025) .. (.5,1.88);

\draw  (-1.25,2) .. controls +(.25,.25) and +(-.025,-0.025) .. (-.5,1.88);



\draw[] (1.125,1) --(0.84+.0625,0.84-.0625);
\draw[]  (1,1.125)-- (0.84-.0625,0.84+.0625);


\draw[] (-1.125,1) --(-0.84-.0625,0.84-.0625);
\draw[]  (-1,1.125)-- (-0.84+.0625,0.84+.0625);

\draw[]  (-.125,.6)  -- (-.125,.8);
\draw[] (.125,.6) -- (.125,.8) ;

\draw[]  (-.125,-.6)  -- (-.125,-.8);
\draw[] (.125,-.6) -- (.125,-.8) ;

\draw[] (-0.84-.2625,-0.84+.0625-.2) -- (-0.84-.0625,-0.84+.0625);
\draw[] (0.84+.2625,-0.84+.0625-.2) -- (0.84+.0625,-0.84+.0625);


\draw[] (-0.84+.0625-.2,-0.84-.2625) -- (-0.84+.0625,-0.84-.0625);
\draw[] (0.84-.0625+.2,-0.84-.2625) -- (0.84-.0625,-0.84-.0625);
\end{scope}


\end{scope}
\end{tikzpicture}

==> GenDprime2k_full.tex <==
\begin{tikzpicture}[thick, scale = .75]




\begin{scope}[shift = {+(0,4.5)},gray , opacity =.7]
%\draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
%\draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);

\draw (.25,-1) -- (.25,-.5);
\draw (-.25,-1) -- (-.25,-.5);

\draw (.25,-.5) .. controls +(0,.125) and +(.5,-.25) .. (-.25,.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);


\begin{scope}[shift = {+(1.5,0)}]

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);


\draw (.25,-1) .. controls +(0,.5) and +(.25,-.5) .. (-.25,0);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\end{scope}

\begin{scope}[shift = {+(-1.5,0)}]

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);



\draw (.25,0) .. controls +(-.25,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\end{scope}

\draw (.25,.5) .. controls +(.25,.125) and +(-.25,.5) .. (1.25,0);
\draw (-.25,.5) .. controls +(-.25,.125) and +(.25,.5) .. (-1.25,0);

\draw[-latex] (-1.75,0) .. controls +(0,2) and +(0,2) .. (1.75,0);

\draw[gray] (-2,-2) -- (2,-2);

\end{scope}

\draw[blue, -latex] (0,5.2) -- (0,3).. controls +(0,-.75) and +(0,-.35) .. (1.5,2.9) -- (1.55,4.6).. controls +(0,.35) and +(0,.5) ..(0,5.2);
\node[blue, right] at (1.75,4) {4k};

\draw[gray, opacity =.45] (-1.33,2.81) .. controls +(0,-.15) and +(0,-.15) .. (-.165,2.81);
\draw[gray, opacity =.45] (1.33,2.81) .. controls +(0,-.15) and +(0,-.15) .. (.165,2.81);


\draw[blue, latex-] (-1.5,2.5) .. controls +(.125,.25) and +(0,.35) .. (-1,2.5) ;
\node[blue,left] at (-1.5,2.75) {4k+2};


\begin{scope}[ gray , opacity =.7]
\draw (1.75,-2) -- (1.75,2);
\draw (-1.75,-2) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);
\draw (1.25,-2) -- (1.25,-.75);
\draw (-1.25,-2) -- (-1.25,-.75);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}

\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);

\draw (.25,-1.5) -- (.25,-1.25);
\draw (-.25,-1.25) -- (-.25,-1.5);

\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);


\draw[gray] (-2,2) -- (2,2);
\draw[gray] (-2,-2) -- (2,-2);
\end{scope}
\draw[blue] (0,1.2) -- (0,0.6) ;
\draw[blue, latex-] (0,.6) -- (0,0) ;
\node[blue,right] at (0,.6) {4i+2};
\draw[blue,-latex] (0,-.75) -- (0,-1.3) ;
\draw[blue] (0,-1.3) -- (0,-1.85) ;
\node[blue,right] at (0,-1.3) {4i};
\draw[blue, -latex] (-1.5,2) -- (-1.5,-2) ;
\draw[blue, -latex] (-1,-2) -- (-1,2) ;
\node[blue,left] at (-1.75,0) {4k+2};
\draw[blue, opacity =.5] (-1,-.55)  -- (-2,-.25)  --(-1.5,-.5) ;



\begin{scope}[shift = {+(0,-4.25)}, gray , opacity =.7]
% \draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw[gray] (-2,2) -- (2,2);
\draw (1.25,-.75) .. controls +(.25,0) and +(0,-.125) .. (1.75,-.5) -- (1.75,2);
\draw(-1.25,-.75) .. controls +(-.25,0) and +(0,-.125) ..  (-1.75,-.5) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,0) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,0) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\draw (-.25,1.25) -- (.25,1.25);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}




\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\end{scope}
\draw[blue, -latex] (0,-4.25) -- (0,-3.625) 
;\draw[blue] (0,-3.625) -- (0,-3) ;
\node[blue, right] at (0,-3.625) {2};


\draw[blue, latex-] (-1,-2.25) -- (-.8,-4.9)  .. controls +(0,-.125) and +(0,-.5) .. (-1.5,-4.5) -- (-1.5,-2.25) ;

\node[blue,left] at (-1.5,-3.5) {4k+2};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5555
\begin{scope}[shift = {+(7,0)}]




\begin{scope}[shift = {+(0,4.5)},gray , opacity =.7]
%\draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
%\draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);

\draw (.25,-1) -- (.25,-.5);
\draw (-.25,-1) -- (-.25,-.5);

\draw (.25,-.5) .. controls +(0,.125) and +(.5,-.25) .. (-.25,.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);


\begin{scope}[shift = {+(1.5,0)}]

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);


\draw (.25,-1) .. controls +(0,.5) and +(.25,-.5) .. (-.25,0);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\end{scope}

\begin{scope}[shift = {+(-1.5,0)}]

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);



\draw (.25,0) .. controls +(-.25,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\end{scope}

\draw (.25,.5) .. controls +(.25,.125) and +(-.25,.5) .. (1.25,0);
\draw (-.25,.5) .. controls +(-.25,.125) and +(.25,.5) .. (-1.25,0);

\draw[-latex] (-1.75,0) .. controls +(0,2) and +(0,2) .. (1.75,0);

\draw[gray] (-2,-2) -- (2,-2);

\end{scope}

\draw[red, -latex] (0,5.2) -- (0,3).. controls +(0,-.75) and +(0,-.35) .. (-1.5,2.9) -- (-1.55,4.6).. controls +(0,.35) and +(0,.5) ..(0,5.2);

\node[red, left] at (-1.75,4) {4k+1};

\pgfsetlinewidth{7*\pgflinewidth}
\draw[white]  (-.35,2.63) .. controls +(-.15,0) and +(0,.35) .. (-1,2.5);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw[red, latex-] (1,2.5)   .. controls +(0,.35) and +(.15,0) .. (.35,2.66) -- (-.35,2.66) .. controls +(-.15,0) and +(0,.35) .. (-1,2.5);
\node[red, left] at (1.75,3) {4k-1};

\draw[gray, opacity =.45] (-1.33,2.81) .. controls +(0,-.15) and +(0,-.15) .. (-.165,2.81);
\draw[gray, opacity =.45] (1.33,2.81) .. controls +(0,-.15) and +(0,-.15) .. (.165,2.81);




\begin{scope}[ gray , opacity =.7]
\draw (1.75,-2) -- (1.75,2);
\draw (-1.75,-2) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);
\draw (1.25,-2) -- (1.25,-.75);
\draw (-1.25,-2) -- (-1.25,-.75);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}

\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);

\draw (.25,-1.5) -- (.25,-1.25);
\draw (-.25,-1.25) -- (-.25,-1.5);

\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);


\draw[gray] (-2,2) -- (2,2);
\draw[gray] (-2,-2) -- (2,-2);
\end{scope}


\draw[red, -latex] (1,2)   .. controls +(0,-1.5) and +(0,-1.5) .. (-1,2) ;
\node[red,right] at (1,1.5) {4i+3};

\draw[red, latex-] (1,-2)   .. controls +(0,.5) and +(0,.5) .. (-1,-2) ;
\node[red,right] at (1,-1.75) {4i-1};

\draw[red,-latex] (.707,-.707) arc (-45:315:1 and .5);
\node[red,left] at (-1,-.45) {4i+1};
\node[] at (-3.5,0) {i-th block};
\begin{scope}[shift = {+(0,-4.25)}, gray , opacity =.7]
% \draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw[gray] (-2,2) -- (2,2);
\draw (1.25,-.75) .. controls +(.25,0) and +(0,-.125) .. (1.75,-.5) -- (1.75,2);
\draw(-1.25,-.75) .. controls +(-.25,0) and +(0,-.125) ..  (-1.75,-.5) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,0) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,0) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\draw (-.25,1.25) -- (.25,1.25);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}




\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\end{scope}

\draw[red, -latex] (1,-2.25)   .. controls +(0,-1.5) and +(0,-1.5) .. (-1,-2.25) ;
\node[red,right] at (1,-2.75) {3};


\draw[red, latex-] (.8,-4.75)   .. controls +(0,-.5) and +(.15,0) .. (.5,-4.8) -- (-.5,-4.8) .. controls +(-.15,0) and +(0,-.5) .. (-.8,-4.75)  .. controls +(0,.75) and +(0,.75) ..(.8,-4.75) ;
\node[red,right] at (.8,-4.75) {1};
\end{scope}


\usetikzlibrary{patterns}

\begin{scope}[shift ={(-6,0)}]



\begin{scope}[shift = {+(0,4.5)}]

\draw[gray] (-2,-2) -- (2,-2);

\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red]  (-1.25,-2) -- (-1.25,-1.8) .. controls +(0,-.125) and +(0,-.125) .. (-.25,-1.8) -- (-.25,-2) ;
\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red]  (1.25,-2) -- (1.25,-1.8) .. controls +(0,-.125) and +(0,-.125) .. (.25,-1.8) -- (.25,-2) ;

\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (.25,-2) .. controls +(0,.47) and +(0,-.125) .. (0,-1.5) .. controls +(0,-.125) and +(0,.47) ..(-.25,-2);
\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (-1.25,-2) .. controls +(0,.47) and +(0,-.125) .. (-1.5,-1.5) .. controls +(0,-.125) and +(0,.47) ..(-1.75,-2);
\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (1.75,-2) .. controls +(0,.47) and +(0,-.125) .. (1.5,-1.5) .. controls +(0,-.125) and +(0,.47) ..(1.25,-2);

\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red]  (1.5,-1.5).. controls +(-.4,.4) and +(-.35,-.35) .. (1.55,-.45) .. controls +(.3,-.3) and +(.3,.3) .. (1.5,-1.5);
\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red] (-1.5,-1.5).. controls +(.4,.4) and +(.35,-.35) .. (-1.55,-.45) .. controls +(-.3,-.3) and +(-.3,.3) .. (-1.5,-1.5);

\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red]  (0,-1.5).. controls +(.2,.2) and +(0,-.35) .. (.25,-1)  -- (.25,-.5) .. controls +(0,+.3) and +(.25,-.35) .. (0,0.3) .. controls +(-.25,-.35) and +(0,.3).. (-.25,-.5)  -- (-.25,-1).. controls+(0,-.35) and +(-.2,.2)  .. (0,-1.5);


\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (-1.75,0) .. controls +(0,-.47) and +(-.125,.125) .. (-1.55,-.5) .. controls +(.125,.25) and +(-.125,-.25) ..(-1.25,0).. controls +(.125,.5) and +(-.25,.5) .. (0,0.3).. controls +(.25,.5) and +(-.125,.5) ..(1.25,0).. controls +(.125,-.25) and +(-.125,.125) .. (1.55,-.5) .. controls +(.125,.125) and +(0,-.47) .. (1.75,0)  .. controls +(0,2) and +(0,2) .. (-1.75,0) ;


\begin{scope}[line width = 2, white]


\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);

\draw (.25,-1) -- (.25,-.5);
\draw (-.25,-1) -- (-.25,-.5);

\draw (.25,-.5) .. controls +(0,.125) and +(.5,-.25) .. (-.25,.5);
\draw (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);

\begin{scope}[shift = {+(1.5,0)}]

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);


\draw (.25,-1) .. controls +(0,.5) and +(.25,-.5) .. (-.25,0);

\draw (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\end{scope}


\begin{scope}[shift = {+(-1.5,0)}]

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);



\draw (.25,0) .. controls +(-.25,-.5) and +(0,.5) .. (-.25,-1);
\draw (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\end{scope}



\draw (.25,.5) .. controls +(.25,.125) and +(-.25,.5) .. (1.25,0);
\draw (-.25,.5) .. controls +(-.25,.125) and +(.25,.5) .. (-1.25,0);

\draw  (-1.75,0) .. controls +(0,2) and +(0,2) .. (1.75,0);
\end{scope}




\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) ..  (-.1,-1.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);

\draw (.25,-1) -- (.25,-.5);
\draw (-.25,-1) -- (-.25,-.5);

\draw (.25,-.5) .. controls +(0,.125) and +(.5,-.25) .. (-.25,.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);

\begin{scope}[shift = {+(1.5,0)}]

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) ..  (-.1,-1.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);


\draw (.25,-1) .. controls +(0,.5) and +(.25,-.5) .. (-.25,0);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\end{scope}


\begin{scope}[shift = {+(-1.5,0)}]

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.1,-1.75) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);



\draw (.25,0) .. controls +(-.25,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\end{scope}



\draw (.25,.5) .. controls +(.25,.125) and +(-.25,.5) .. (1.25,0);
\draw (-.25,.5) .. controls +(-.25,.125) and +(.25,.5) .. (-1.25,0);

\draw[-latex] (-1.75,0) .. controls +(0,2) and +(0,2) .. (1.75,0);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%        Fine    testa      %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (-1.75,-2) rectangle (1.75,2);

\draw[fill, white, line width = 2.5] (-.25,2) .. controls +(0,-.25) and +(.5,.125) .. (-1,1.55).. controls +(-.125,.125) and +(0,-.25) .. (-1.25,2) -- cycle;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.25,2) .. controls +(0,-.25) and +(.5,.125) .. (-1,1.55).. controls +(-.125,.125) and +(0,-.25) .. (-1.25,2) -- cycle;

\draw[fill, white] (.25,2) .. controls +(0,-.25) and +(-.5,.125) .. (1,1.55).. controls +(.125,.125) and +(0,-.25) .. (1.25,2) -- cycle;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (.25,2) .. controls +(0,-.25) and +(-.5,.125) .. (1,1.55).. controls +(.125,.125) and +(0,-.25) .. (1.25,2) -- cycle;

\draw[fill, white, line width = 2.5] (-.25,1.25) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,1.25) -- (0,1.1) -- cycle;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.25,1.25) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,1.25) -- (0,1.1) -- cycle;

\draw[fill, white, line width = 2.5] (-.25,-.75) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,-.75) -- (0,-.9) -- cycle;
\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (-.25,-.75) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,-.75) -- (0,-.9) -- cycle;

\draw[fill, white, line width = 2.5] (-.4,-.25) .. controls +(.25,.125) and +(-.25,.125) .. (.4,-.25) .. controls +(-.15,.1) and +(0,-.0625) .. (.25,0) .. controls +(0,.125) and +(.2,-.1) .. (0,.25) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,0) .. controls +(0,-.0625) and +(.15,.1) .. (-.4,-.25);
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.4,-.25) .. controls +(.25,.125) and +(-.25,.125) .. (.4,-.25) .. controls +(-.15,.1) and +(0,-.0625) .. (.25,0) .. controls +(0,.125) and +(.2,-.1) .. (0,.25) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,0) .. controls +(0,-.0625) and +(.15,.1) .. (-.4,-.25);

\draw[white, line width = 2.5 ]  (.25,-2) .. controls +(0,.125) and +(.2,-.1) .. (0,-1.75) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,-2) .. controls +(0,.125) and +(0,.125) ..(.25,-2);
\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue]  (.25,-2) .. controls +(0,.125) and +(.2,-.1) .. (0,-1.75) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,-2) .. controls +(0,.125) and +(0,.125) ..(.25,-2);




\draw[fill, white, line width = 2.5] (1.25,-2) -- (.25,-2) .. controls +(0,.125) and +(.2,-.1) .. (0,-1.75) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,-2) -- (-1.25,-2)  -- (-1.25,-.75) .. controls +(0,.125) and +(-.2,-.1) .. (-1,-.45) .. controls +(.35,-.125) and +(-.1,.1) .. (0,-.9) .. controls +(.1,.1) and +(-.35,-.125) .. (1,-.45) .. controls +(.2,-.1) and +(0,.125) .. (1.25,-.75)-- cycle;

\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (1.25,-2) -- (.25,-2) .. controls +(0,.125) and +(.2,-.1) .. (0,-1.75) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,-2) -- (-1.25,-2)  -- (-1.25,-.75) .. controls +(0,.125) and +(-.2,-.1) .. (-1,-.45) .. controls +(.35,-.125) and +(-.1,.1) .. (0,-.9) .. controls +(.1,.1) and +(-.35,-.125) .. (1,-.45) .. controls +(.2,-.1) and +(0,.125) .. (1.25,-.75)-- cycle;





%%%%%%%%%%%%%%%%%%% fine superfice


\begin{scope}[line width = 2, white]
\draw (1.75,-2) -- (1.75,2);
\draw (-1.75,-2) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);
\draw (1.25,-2) -- (1.25,-.75);
\draw (-1.25,-2) -- (-1.25,-.75);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}

\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);

\draw (.25,-1.5) -- (.25,-1.25);
\draw (-.25,-1.25) -- (-.25,-1.5);

\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\end{scope}

\draw (1.75,-2) -- (1.75,2);
\draw (-1.75,-2) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);
\draw (1.25,-2) -- (1.25,-.75);
\draw (-1.25,-2) -- (-1.25,-.75);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}

\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);

\draw (.25,-1.5) -- (.25,-1.25);
\draw (-.25,-1.25) -- (-.25,-1.5);

\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);



\draw[gray] (-2,2) -- (2,2);
\draw[gray] (-2,-2) -- (2,-2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55







\begin{scope}[shift = {+(0,-4.25)}]
% \draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (-1.75,-.5) -- (-1.75,2) -- (1.75,2)-- (1.75,-.5).. controls +(0,-.35) and +(.25,0) .. (.25,-.75) -- (-.25,-.75) .. controls +(-.25,0) and +(0,-.35) .. (-1.75,-.5);
\draw[fill, white] (-.25,2) .. controls +(0,-.25) and +(.5,.125) .. (-1,1.55).. controls +(-.125,.125) and +(0,-.25) .. (-1.25,2) -- cycle;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.25,2) .. controls +(0,-.25) and +(.5,.125) .. (-1,1.55).. controls +(-.125,.125) and +(0,-.25) .. (-1.25,2) -- cycle;

\draw[fill, white, line width = 2.5] (.25,2) .. controls +(0,-.25) and +(-.5,.125) .. (1,1.55).. controls +(.125,.125) and +(0,-.25) .. (1.25,2) -- cycle;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (.25,2) .. controls +(0,-.25) and +(-.5,.125) .. (1,1.55).. controls +(.125,.125) and +(0,-.25) .. (1.25,2) -- cycle;

\draw[fill, white, line width = 2.5] (-.25,1.25) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,1.25) -- (0,1.1) -- cycle;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.25,1.25) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,1.25) -- (0,1.1) -- cycle;

\draw[fill, white, line width = 2.5] (-.4,-.25) .. controls +(.25,.125) and +(-.25,.125) .. (.4,-.25) .. controls +(-.15,.1) and +(0,-.0625) .. (.25,0) .. controls +(0,.125) and +(.2,-.1) .. (0,.25) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,0) .. controls +(0,-.0625) and +(.15,.1) .. (-.4,-.25);
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.3,-.25) .. controls +(.25,.125) and +(-.25,.125) .. (.3,-.25) .. controls +(-.15,.1) and +(0,-.0625) .. (.25,0) .. controls +(0,.125) and +(.2,-.1) .. (0,.25) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,0) .. controls +(0,-.0625) and +(.15,.1) .. (-.3,-.25);

\draw[fill, white, line width = 2.5] (-1.2,-.75)  .. controls +(0,-.05) and +(0,-.05) .. (-.4,-.75) -- (-.85,-.65) -- cycle;
\draw[fill, white, line width = 2.5] (1.2,-.75)  .. controls +(0,-.05) and +(0,-.05) .. (.4,-.75) -- (.85,-.65) -- cycle;

\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-1.2,-.75)  .. controls +(0,-.05) and +(0,-.05) .. (-.4,-.75) -- (-.85,-.65) -- cycle;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (1.2,-.75)  .. controls +(0,-.05) and +(0,-.05) .. (.4,-.75) -- (.85,-.65) -- cycle;

\draw[gray] (-2,2) -- (2,2);


\begin{scope}[line width = 2.5, white]
\draw (1.25,-.75) .. controls +(.25,0) and +(0,-.125) .. (1.75,-.5) -- (1.75,2);
\draw(-1.25,-.75) .. controls +(-.25,0) and +(0,-.125) ..  (-1.75,-.5) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,0) .. (-.25,1.25);
\draw (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,0) .. (.25,1.25);
\draw (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\draw (-.25,1.25) -- (.25,1.25);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}


\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);
\end{scope}


\draw (1.25,-.75) .. controls +(.25,0) and +(0,-.125) .. (1.75,-.5) -- (1.75,2);
\draw(-1.25,-.75) .. controls +(-.25,0) and +(0,-.125) ..  (-1.75,-.5) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,0) .. (-.25,1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,0) .. (.25,1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\draw (-.25,1.25) -- (.25,1.25);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}




\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\end{scope}

\begin{scope}[shift={+(0,.5)},xscale =-1]
\draw[fill] (2.25,2)  .. controls +(.25,0) and +(-.25,0) .. (2.5,-.365) .. controls +(-.25,0) and +(.25,0) ..  (2.25,-2.75) .. controls +(.25,0) and +(-.3,0) .. (2.5,-.365)   .. controls +(-.3,0) and +(.25,0) ..  (2.25,2);

\node[left] at (2.5,-.365) {$k$-1};
\end{scope}
\end{scope}
\end{tikzpicture}

==> GenDprime4_full.tex <==
\begin{tikzpicture}[scale = .75]




\begin{scope}[shift = {+(0,4)},gray , opacity =.7]
%\draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
%\draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);

\draw (.25,-1) -- (.25,-.5);
\draw (-.25,-1) -- (-.25,-.5);

\draw (.25,-.5) .. controls +(0,.125) and +(.5,-.25) .. (-.25,.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);


\begin{scope}[shift = {+(1.5,0)}]

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);


\draw (.25,-1) .. controls +(0,.5) and +(.25,-.5) .. (-.25,0);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\end{scope}

\begin{scope}[shift = {+(-1.5,0)}]

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);



\draw (.25,0) .. controls +(-.25,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\end{scope}

\draw (.25,.5) .. controls +(.25,.125) and +(-.25,.5) .. (1.25,0);
\draw (-.25,.5) .. controls +(-.25,.125) and +(.25,.5) .. (-1.25,0);

\draw[-latex] (-1.75,0) .. controls +(0,2) and +(0,2) .. (1.75,0);

\draw[white] (-2,-2) -- (2,-2);

\end{scope}
\begin{scope}[shift={+(0,-.5)}]
\draw[blue, -latex] (0,5.2) -- (0,3).. controls +(0,-.75) and +(0,-.35) .. (1.5,2.9) -- (1.55,4.6).. controls +(0,.35) and +(0,.5) ..(0,5.2);
\node[blue, right] at (1.75,4) {8};

\draw[gray, opacity =.45] (-1.33,2.81) .. controls +(0,-.15) and +(0,-.15) .. (-.165,2.81);
\draw[gray, opacity =.45] (1.33,2.81) .. controls +(0,-.15) and +(0,-.15) .. (.165,2.81);


\draw[blue, latex-] (-1.5,2.5) .. controls +(.125,.25) and +(0,.35) .. (-1,2.5) ;
%\node[blue,left] at (-1.5,2.75) {4k+2};
\end{scope}

\begin{scope}[ gray , opacity =.7]
\draw (1.75,-2) -- (1.75,2);
\draw (-1.75,-2) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);
\draw (1.25,-2) -- (1.25,-.75);
\draw (-1.25,-2) -- (-1.25,-.75);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}

\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);

\draw (.25,-1.5) -- (.25,-1.25);
\draw (-.25,-1.25) -- (-.25,-1.5);

\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);


% \draw[gray] (-2,2) -- (2,2);
\draw[white] (-2,-2) -- (2,-2);
\end{scope}
\draw[blue] (0,1.2) -- (0,0.6) ;
\draw[blue, latex-] (0,.6) -- (0,0) ;
\node[blue,right] at (0,.6) {6};
\draw[blue,-latex] (0,-.75) -- (0,-1.3) ;
\draw[blue] (0,-1.3) -- (0,-1.85) ;
\node[blue,right] at (0,-1.3) {4};
\draw[blue, -latex] (-1.5,2) -- (-1.5,-2) ;

\draw[blue, -latex] (-1,-2) -- (-1,2) ;
% \node[blue,left] at (-1.75,0) {4k+2};
% \draw[blue, opacity =.5] (-1,-.55)  -- (-2,-.25)  --(-1.5,-.5) ;



\begin{scope}[shift = {+(0,-3.95)}, gray , opacity =.7]
% \draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);
%\draw[gray] (-2,2) -- (2,2);
\draw (1.25,-.75) .. controls +(.25,0) and +(0,-.125) .. (1.75,-.5) -- (1.75,2);
\draw(-1.25,-.75) .. controls +(-.25,0) and +(0,-.125) ..  (-1.75,-.5) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,0) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,0) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\draw (-.25,1.25) -- (.25,1.25);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}




\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\end{scope}
\draw[blue, -latex] (0,-4) -- (0,-3.3) 
;\draw[blue] (0,-3.3) -- (0,-2.65) ;
\node[blue, right] at (0,-3.325) {2};


\begin{scope}[shift={+(0,.35)}]
\draw[blue, latex-] (-1,-2.25) -- (-.8,-4.9)  .. controls +(0,-.125) and +(0,-.5) .. (-1.5,-4.5) -- (-1.5,-2.25) ;

\node[blue,left] at (-1.5,-3.5) {10};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5555
\begin{scope}[shift = {+(7,0)}]




\begin{scope}[shift = {+(0,4)},gray , opacity =.7]
%\draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
%\draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);

\draw (.25,-1) -- (.25,-.5);
\draw (-.25,-1) -- (-.25,-.5);

\draw (.25,-.5) .. controls +(0,.125) and +(.5,-.25) .. (-.25,.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);


\begin{scope}[shift = {+(1.5,0)}]

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);


\draw (.25,-1) .. controls +(0,.5) and +(.25,-.5) .. (-.25,0);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\end{scope}

\begin{scope}[shift = {+(-1.5,0)}]

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);



\draw (.25,0) .. controls +(-.25,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\end{scope}

\draw (.25,.5) .. controls +(.25,.125) and +(-.25,.5) .. (1.25,0);
\draw (-.25,.5) .. controls +(-.25,.125) and +(.25,.5) .. (-1.25,0);

\draw[-latex] (-1.75,0) .. controls +(0,2) and +(0,2) .. (1.75,0);

\draw[white] (-2,-2) -- (2,-2);

\end{scope}

\begin{scope}[shift={+(0,-.5)}]
\draw[red, -latex] (0,5.2) -- (0,3).. controls +(0,-.75) and +(0,-.35) .. (-1.5,2.9) -- (-1.55,4.6).. controls +(0,.35) and +(0,.5) ..(0,5.2);

\node[red, left] at (-1.75,4) {9};

\pgfsetlinewidth{7*\pgflinewidth}
\draw[white]  (-.35,2.63) .. controls +(-.15,0) and +(0,.35) .. (-1,2.5);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw[red, latex-] (1,2.5)   .. controls +(0,.35) and +(.15,0) .. (.35,2.66) -- (-.35,2.66) .. controls +(-.15,0) and +(0,.35) .. (-1,2.5);
\node[red, left] at (1.5,3) {7};

\draw[gray, opacity =.45] (-1.33,2.81) .. controls +(0,-.15) and +(0,-.15) .. (-.165,2.81);
\draw[gray, opacity =.45] (1.33,2.81) .. controls +(0,-.15) and +(0,-.15) .. (.165,2.81);
\end{scope}



\begin{scope}[ gray , opacity =.7]
\draw (1.75,-2) -- (1.75,2);
\draw (-1.75,-2) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);
\draw (1.25,-2) -- (1.25,-.75);
\draw (-1.25,-2) -- (-1.25,-.75);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}

\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);

\draw (.25,-1.5) -- (.25,-1.25);
\draw (-.25,-1.25) -- (-.25,-1.5);

\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);


%\draw[gray] (-2,2) -- (2,2);
\draw[white] (-2,-2) -- (2,-2);
\end{scope}


\draw[red, -latex] (1,2)   .. controls +(0,-1.5) and +(0,-1.5) .. (-1,2) ;
%\node[red,right] at (1,1.5) {4i+3};


\draw[red,-latex] (.707,-.707) arc (-45:315:1 and .5);
\node[red,left] at (-1,-.45) {5};

\begin{scope}[shift = {+(0,-3.95)}, gray , opacity =.7]
% \draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

%\draw[gray] (-2,2) -- (2,2);
\draw (1.25,-.75) .. controls +(.25,0) and +(0,-.125) .. (1.75,-.5) -- (1.75,2);
\draw(-1.25,-.75) .. controls +(-.25,0) and +(0,-.125) ..  (-1.75,-.5) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,0) .. (-.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,0) .. (.25,1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\draw (-.25,1.25) -- (.25,1.25);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}




\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\end{scope}
% \begin{scope}[shift={+(0,-.35)}]
% \draw[red, latex-] (1,-2)   .. controls +(0,.5) and +(0,.5) .. (-1,-2) ;
% %\node[red,right] at (1,-1.75) {4i-1};
% \end{scope}
%\draw[red, -latex] (1,-2.25)   .. controls +(0,-1.5) and +(0,-1.5) .. (-1,-2.25) ;

\draw[red,-latex] (.707,-2.1) arc (45:-315:1 and .5);
\node[red,right] at (1,-2.75) {3};


\begin{scope}[shift = {+(0,.35)}]

\draw[red, latex-] (.8,-4.75)   .. controls +(0,-.5) and +(.15,0) .. (.5,-4.8) -- (-.5,-4.8) .. controls +(-.15,0) and +(0,-.5) .. (-.8,-4.75)  .. controls +(0,.75) and +(0,.75) ..(.8,-4.75) ;
\node[red,right] at (.8,-4.75) {1};
\end{scope}
\end{scope}

\usetikzlibrary{patterns}

\begin{scope}[shift ={(-6,0)}]



\begin{scope}[shift = {+(0,4)}]

\draw[white] (-2,-2) -- (2,-2);

\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red]  (-1.25,-2) -- (-1.25,-1.8) .. controls +(0,-.125) and +(0,-.125) .. (-.25,-1.8) -- (-.25,-2) ;
\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red]  (1.25,-2) -- (1.25,-1.8) .. controls +(0,-.125) and +(0,-.125) .. (.25,-1.8) -- (.25,-2) ;

\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (.25,-2) .. controls +(0,.47) and +(0,-.125) .. (0,-1.5) .. controls +(0,-.125) and +(0,.47) ..(-.25,-2);
\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (-1.25,-2) .. controls +(0,.47) and +(0,-.125) .. (-1.5,-1.5) .. controls +(0,-.125) and +(0,.47) ..(-1.75,-2);
\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (1.75,-2) .. controls +(0,.47) and +(0,-.125) .. (1.5,-1.5) .. controls +(0,-.125) and +(0,.47) ..(1.25,-2);

\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red]  (1.5,-1.5).. controls +(-.4,.4) and +(-.35,-.35) .. (1.55,-.45) .. controls +(.3,-.3) and +(.3,.3) .. (1.5,-1.5);
\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red] (-1.5,-1.5).. controls +(.4,.4) and +(.35,-.35) .. (-1.55,-.45) .. controls +(-.3,-.3) and +(-.3,.3) .. (-1.5,-1.5);

\draw[color=red, opacity =.75, pattern = north west lines, pattern color = red]  (0,-1.5).. controls +(.2,.2) and +(0,-.35) .. (.25,-1)  -- (.25,-.5) .. controls +(0,+.3) and +(.25,-.35) .. (0,0.3) .. controls +(-.25,-.35) and +(0,.3).. (-.25,-.5)  -- (-.25,-1).. controls+(0,-.35) and +(-.2,.2)  .. (0,-1.5);


\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (-1.75,0) .. controls +(0,-.47) and +(-.125,.125) .. (-1.55,-.5) .. controls +(.125,.25) and +(-.125,-.25) ..(-1.25,0).. controls +(.125,.5) and +(-.25,.5) .. (0,0.3).. controls +(.25,.5) and +(-.125,.5) ..(1.25,0).. controls +(.125,-.25) and +(-.125,.125) .. (1.55,-.5) .. controls +(.125,.125) and +(0,-.47) .. (1.75,0)  .. controls +(0,2) and +(0,2) .. (-1.75,0) ;


\begin{scope}[line width = 2, white]


\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);

\draw (.25,-1) -- (.25,-.5);
\draw (-.25,-1) -- (-.25,-.5);

\draw (.25,-.5) .. controls +(0,.125) and +(.5,-.25) .. (-.25,.5);
\draw (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);

\begin{scope}[shift = {+(1.5,0)}]

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);


\draw (.25,-1) .. controls +(0,.5) and +(.25,-.5) .. (-.25,0);

\draw (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\end{scope}


\begin{scope}[shift = {+(-1.5,0)}]

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);



\draw (.25,0) .. controls +(-.25,-.5) and +(0,.5) .. (-.25,-1);
\draw (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\end{scope}



\draw (.25,.5) .. controls +(.25,.125) and +(-.25,.5) .. (1.25,0);
\draw (-.25,.5) .. controls +(-.25,.125) and +(.25,.5) .. (-1.25,0);

\draw  (-1.75,0) .. controls +(0,2) and +(0,2) .. (1.75,0);
\end{scope}




\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) ..  (-.1,-1.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);

\draw (.25,-1) -- (.25,-.5);
\draw (-.25,-1) -- (-.25,-.5);

\draw (.25,-.5) .. controls +(0,.125) and +(.5,-.25) .. (-.25,.5);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,.5) .. controls +(-.5,-.25) and +(0,.125) .. (-.25,-.5);

\begin{scope}[shift = {+(1.5,0)}]

\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.25,-1) .. controls +(0,-.5) and +(0,.5) ..  (-.1,-1.75);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);


\draw (.25,-1) .. controls +(0,.5) and +(.25,-.5) .. (-.25,0);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,0) .. controls +(0,-.5) and +(0,.5) .. (-.25,-1);
\end{scope}


\begin{scope}[shift = {+(-1.5,0)}]

\draw (.25,-1) .. controls +(0,-.5) and +(0,.5) .. (-.25,-2);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white] (.1,-1.75) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.5) and +(0,-.5) .. (-.25,-1);



\draw (.25,0) .. controls +(-.25,-.5) and +(0,.5) .. (-.25,-1);
\pgfsetlinewidth{10*\pgflinewidth}
\draw[white]  (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\pgfsetlinewidth{.1*\pgflinewidth}
\draw (.25,-1) .. controls +(0,.5) and +(0,-.5) .. (-.25,0);
\end{scope}



\draw (.25,.5) .. controls +(.25,.125) and +(-.25,.5) .. (1.25,0);
\draw (-.25,.5) .. controls +(-.25,.125) and +(.25,.5) .. (-1.25,0);

\draw[-latex] (-1.75,0) .. controls +(0,2) and +(0,2) .. (1.75,0);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%        Fine    testa      %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[color=white, opacity =.55, pattern = north west lines,pattern color = blue] (-1.75,-2) rectangle (1.75,2);

\draw[fill, white, line width = 2.5] (-.25,2) .. controls +(0,-.25) and +(.5,.125) .. (-1,1.55).. controls +(-.125,.125) and +(0,-.25) .. (-1.25,2) ;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.25,2) .. controls +(0,-.25) and +(.5,.125) .. (-1,1.55).. controls +(-.125,.125) and +(0,-.25) .. (-1.25,2) ;

\draw[fill, white] (.25,2) .. controls +(0,-.25) and +(-.5,.125) .. (1,1.55).. controls +(.125,.125) and +(0,-.25) .. (1.25,2) ;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (.25,2) .. controls +(0,-.25) and +(-.5,.125) .. (1,1.55).. controls +(.125,.125) and +(0,-.25) .. (1.25,2);

\draw[fill, white, line width = 2.5] (-.25,1.25) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,1.25) -- (0,1.1) ;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.25,1.25) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,1.25) -- (0,1.1) ;

\draw[fill, white, line width = 2.5] (-.25,-.75) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,-.75) -- (0,-.9)  ;
\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue] (-.25,-.75) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,-.75) -- (0,-.9) ;

\draw[fill, white, line width = 2.5] (-.4,-.25) .. controls +(.25,.125) and +(-.25,.125) .. (.4,-.25) .. controls +(-.15,.1) and +(0,-.0625) .. (.25,0) .. controls +(0,.125) and +(.2,-.1) .. (0,.25) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,0) .. controls +(0,-.0625) and +(.15,.1) .. (-.4,-.25);
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.4,-.25) .. controls +(.25,.125) and +(-.25,.125) .. (.4,-.25) .. controls +(-.15,.1) and +(0,-.0625) .. (.25,0) .. controls +(0,.125) and +(.2,-.1) .. (0,.25) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,0) .. controls +(0,-.0625) and +(.15,.1) .. (-.4,-.25);

\draw[white, line width = 2.5 ]  (.25,-2) .. controls +(0,.125) and +(.2,-.1) .. (0,-1.75) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,-2) .. controls +(0,.125) and +(0,.125) ..(.25,-2);
\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue]  (.25,-2) .. controls +(0,.125) and +(.2,-.1) .. (0,-1.75) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,-2) .. controls +(0,.125) and +(0,.125) ..(.25,-2);




\draw[fill, white, line width = 2.5] (1.25,-2) -- (.25,-2) .. controls +(0,.125) and +(.2,-.1) .. (0,-1.75) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,-2) -- (-1.25,-2)  -- (-1.25,-.75) .. controls +(0,.125) and +(-.2,-.1) .. (-1,-.45) .. controls +(.35,-.125) and +(-.1,.1) .. (0,-.9) .. controls +(.1,.1) and +(-.35,-.125) .. (1,-.45) .. controls +(.2,-.1) and +(0,.125) .. (1.25,-.75)-- cycle;

\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (1.25,-2) -- (.25,-2) .. controls +(0,.125) and +(.2,-.1) .. (0,-1.75) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,-2) -- (-1.25,-2)  -- (-1.25,-.75) .. controls +(0,.125) and +(-.2,-.1) .. (-1,-.45) .. controls +(.35,-.125) and +(-.1,.1) .. (0,-.9) .. controls +(.1,.1) and +(-.35,-.125) .. (1,-.45) .. controls +(.2,-.1) and +(0,.125) .. (1.25,-.75);





%%%%%%%%%%%%%%%%%%% fine superfice


\begin{scope}[line width = 2, white]
\draw (1.75,-2) -- (1.75,2);
\draw (-1.75,-2) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);
\draw (1.25,-2) -- (1.25,-.75);
\draw (-1.25,-2) -- (-1.25,-.75);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}

\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);

\draw (.25,-1.5) -- (.25,-1.25);
\draw (-.25,-1.25) -- (-.25,-1.5);

\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\end{scope}

\draw (1.75,-2) -- (1.75,2);
\draw (-1.75,-2) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);
\draw (1.25,-2) -- (1.25,-.75);
\draw (-1.25,-2) -- (-1.25,-.75);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}

\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);

\draw (.25,-1.5) -- (.25,-1.25);
\draw (-.25,-1.25) -- (-.25,-1.5);

\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{7.5*\pgflinewidth}
\draw[white]  (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);



% \draw[white] (-2,2) -- (2,2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55






% \draw[white, opacity = 1, line width = 1.25] (-2,-2) -- (2,-2);
\begin{scope}[shift = {+(0,-3.98)}]
% \draw[gray, opacity =.125, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);
% 
% 

\draw[color=blue, opacity =.55, pattern = north west lines,pattern color = blue]  (1.75,2)--(1.75,-.5).. controls +(0,-.35) and +(.25,0) .. (.25,-.75) -- (-.25,-.75) .. controls +(-.25,0) and +(0,-.35) .. (-1.75,-.5) --   (-1.75,2);
\draw[fill, white] (-.25,2) .. controls +(0,-.25) and +(.5,.125) .. (-1,1.55).. controls +(-.125,.125) and +(0,-.25) .. (-1.25,2) ;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.25,2) .. controls +(0,-.25) and +(.5,.125) .. (-1,1.55).. controls +(-.125,.125) and +(0,-.25) .. (-1.25,2);




\draw[fill, white, line width = 2.5] (.25,1.99) .. controls +(0,-.25) and +(-.5,.125) .. (1,1.55).. controls +(.125,.125) and +(0,-.25) .. (1.25,1.99) ;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (.25,2) .. controls +(0,-.25) and +(-.5,.125) .. (1,1.55).. controls +(.125,.125) and +(0,-.25) .. (1.25,2) ;

\draw[fill, white, line width = 2.5] (-.25,1.25) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,1.25) -- (0,1.1) -- cycle;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.25,1.25) .. controls +(0.0625,-.0625) and +(-0.0625,-.0625) .. (.25,1.25) -- (0,1.1);


\draw[fill, white, line width = 2.5] (-.4,-.25) .. controls +(.25,.125) and +(-.25,.125) .. (.4,-.25) .. controls +(-.15,.1) and +(0,-.0625) .. (.25,0) .. controls +(0,.125) and +(.2,-.1) .. (0,.25) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,0) .. controls +(0,-.0625) and +(.15,.1) .. (-.4,-.25);
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-.3,-.25) .. controls +(.25,.125) and +(-.25,.125) .. (.3,-.25) .. controls +(-.15,.1) and +(0,-.0625) .. (.25,0) .. controls +(0,.125) and +(.2,-.1) .. (0,.25) .. controls +(-.2,-.1) and +(0,.125) .. (-.25,0) .. controls +(0,-.0625) and +(.15,.1) .. (-.3,-.25);

\draw[fill, white, line width = 2.5] (-1.2,-.75)  .. controls +(0,-.05) and +(0,-.05) .. (-.4,-.75) -- (-.85,-.65) -- cycle;
\draw[fill, white, line width = 2.5] (1.2,-.75)  .. controls +(0,-.05) and +(0,-.05) .. (.4,-.75) -- (.85,-.65) -- cycle;


\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (-1.2,-.75)  .. controls +(0,-.05) and +(0,-.05) .. (-.4,-.75) -- (-.85,-.65) ;
\draw[color=red, opacity =.75, pattern = north west lines,pattern color = red] (1.2,-.75)  .. controls +(0,-.05) and +(0,-.05) .. (.4,-.75) -- (.85,-.65) ;


\begin{scope}[line width = 2.5, white]
\draw (1.25,-.75) .. controls +(.25,0) and +(0,-.125) .. (1.75,-.5) -- (1.75,2);
\draw(-1.25,-.75) .. controls +(-.25,0) and +(0,-.125) ..  (-1.75,-.5) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,0) .. (-.25,1.25);
\draw (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,0) .. (.25,1.25);
\draw (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\draw (-.25,1.25) -- (.25,1.25);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}


\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);
\end{scope}


\draw (1.25,-.75) .. controls +(.25,0) and +(0,-.125) .. (1.75,-.5) -- (1.75,2);
\draw(-1.25,-.75) .. controls +(-.25,0) and +(0,-.125) ..  (-1.75,-.5) -- (-1.75,2);

\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,.25) .. (-.25,1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,.25) .. (.25,1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (1.25,1.25) .. controls +(0,.5) and +(0,-.5) .. (.25,2);


\begin{scope}[shift={+(0,-2)}]
\draw (-1.25,2) .. controls +(0,-.5) and +(-.5,0) .. (-.25,1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white]  (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (-1.25,1.25) .. controls +(.25,0) and +(0,-.5) .. (-.25,2);

\draw (1.25,2) .. controls +(0,-.5) and +(.5,0) .. (.25,1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white] (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (1.25,1.25) .. controls +(-.25,0) and +(0,-.5) .. (.25,2);
\draw (-.25,1.25) -- (.25,1.25);
\end{scope}

\draw (1.25,0) -- (1.25,1.25);
\draw (-1.25,0) -- (-1.25,1.25);

\begin{scope}[shift={+(0,2)}]
\draw (.25,-1.5) .. controls +(0,-.25) and +(0,.25) .. (-.25,-2);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white]  (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-2) .. controls +(0,.25) and +(0,-.25) .. (-.25,-1.5);

\draw (.25,-.75) .. controls +(-.25,-.125) and +(0,.15) .. (-.25,-1.25);
\pgfsetlinewidth{7*\pgflinewidth}
\draw[white] (.25,-1.25) .. controls +(0,.25) and +(.25,-.125) .. (-.25,-.75);
\pgfsetlinewidth{.133*\pgflinewidth}
\draw (.25,-1.25) .. controls +(0,.15) and +(.25,-.125) .. (-.25,-.75);
\end{scope}

\draw (.25,.5) -- (.25,.75);
\draw (-.25,.75) -- (-.25,.5);


\end{scope}


\end{scope}
\end{tikzpicture}

==> S2_1.tex <==
\begin{tikzpicture}[thick]
% \draw[gray, opacity =.25, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw[red,dashed] (0,2) -- (0,-2) ;

% \draw (2,-2) .. controls +(-1,1) and +(1,2) .. (1,.2);
% \draw (-2,-2) .. controls +(1,1) and +(-1,2) .. (-1,.2);
% 
% 
% \draw (1,.2) .. controls +(-1.5,-2.5) and +(1,-2) ..  (-1.25,.2);
% 
% \pgfsetlinewidth{10*\pgflinewidth}
% \draw[white]  (-1,.2) .. controls +(1.5,-2.5) and +(-1,-2) ..  (1.25,.2);
% \pgfsetlinewidth{.1*\pgflinewidth}
% 
% \draw (-1,.2) .. controls +(1.5,-2.5) and +(-1,-2) ..  (1.25,.2);
% 
% \pgfsetlinewidth{10*\pgflinewidth}
% \draw[white]  (-1.25,.2) .. controls +(-.15,.25) and +(-1,1) .. (-0.25,.5);
% \draw[white] (1.25,.2) .. controls +(.15,.25) and +(1,1) .. (0.25,.5);
% \pgfsetlinewidth{.1*\pgflinewidth}
% 
% \draw (-1.25,.2) .. controls +(-.15,.25) and +(-1,1) .. (-0.25,.5);
% \draw (1.25,.2) .. controls +(.15,.25) and +(1,1) .. (0.25,.5);

\draw (-1,-1.5) .. controls +(.25,0) and +(-.5,0) .. (-0.35,.75).. controls +(.125,0) and +(0,.125) ..(-0.25,.5);
\draw (1,-1.5) .. controls +(-.25,0) and +(.5,0) .. (0.35,.75) .. controls +(-.125,0) and +(0,.125) ..(0.25,.5);

\draw (-1,-1.5) .. controls +(-.5,0) and +(-.5,0) .. (-0.5,.95);
\draw (1,-1.5) .. controls +(.5,0) and +(.5,0) .. (0.5,.95);

\draw (.5,1.25) .. controls +(-.25,0) and +(.125,0) .. (-0.5,.95);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-0.5,1.25) .. controls +(.25,0) and +(-.125,0) .. (0.5,.95);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw(-0.5,1.25) .. controls +(.25,0) and +(-.125,0) .. (0.5,.95);

\draw (-2,-2) .. controls +(.5,.5) and +(-1.5,0) .. (-0.5,1.25);
\draw (2,-2) .. controls +(-.5,.5) and +(1.5,0) .. (0.5,1.25);


\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-2,2) .. controls +(.5,-.5) and +(-1.5,-1.5) .. (-0.25,-.5);
\draw[white] (2,2) .. controls +(-.5,-.5) and +(1.5,-1.5) .. (0.25,-.5);
\pgfsetlinewidth{0.2*\pgflinewidth}

\draw (-2,2) .. controls +(.5,-.5) and +(-1.5,-1.5) .. (-0.25,-.5);
\draw (2,2) .. controls +(-.5,-.5) and +(1.5,-1.5) .. (0.25,-.5);
\draw[fill, white] (-0.4,.5) rectangle (0.4,-.5);
\draw (-0.4,.5) rectangle (0.4,-.5);

\node at (0,0) {\tiny $n+1$};
\end{tikzpicture}

==> S2_2.tex <==
\begin{tikzpicture}[thick]
% \draw[gray, opacity =.25, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw[red,dashed] (0,2) -- (0,-2) ;

\draw (2,-2) .. controls +(-1,1) and +(1,2) .. (1,.2);
\draw (-2,-2) .. controls +(1,1) and +(-1,2) .. (-1,.2);


\draw (1,.2) .. controls +(-1.5,-2.5) and +(1,-2) ..  (-1.25,.2);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (-1,.2) .. controls +(1.5,-2.5) and +(-1,-2) ..  (1.25,.2);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (-1,.2) .. controls +(1.5,-2.5) and +(-1,-2) ..  (1.25,.2);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (-1.25,.2) .. controls +(-.15,.25) and +(-1,1) .. (-0.25,.5);
\draw[white] (1.25,.2) .. controls +(.15,.25) and +(1,1) .. (0.25,.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (-1.25,.2) .. controls +(-.15,.25) and +(-1,1) .. (-0.25,.5);
\draw (1.25,.2) .. controls +(.15,.25) and +(1,1) .. (0.25,.5);



\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-2,2) .. controls +(.5,-.5) and +(-1.5,-1.5) .. (-0.25,-.5);
\draw[white] (2,2) .. controls +(-.5,-.5) and +(1.5,-1.5) .. (0.25,-.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (-2,2) .. controls +(.5,-.5) and +(-1.5,-1.5) .. (-0.25,-.5);
\draw (2,2) .. controls +(-.5,-.5) and +(1.5,-1.5) .. (0.25,-.5);
\draw[fill, white] (-0.4,.5) rectangle (0.4,-.5);
\draw (-0.4,.5) rectangle (0.4,-.5);

\node at (0,0) {\tiny $n+1$};
\end{tikzpicture}

==> S2_3.tex <==
\begin{tikzpicture}[thick]
% \draw[gray, opacity =.25, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw[red,dashed] (0,2) -- (0,-2) ;

\draw (2,-2) .. controls +(-.5,1) and +(1,2) .. (1.3,.2);
\draw (-2,-2) .. controls +(.5,1) and +(-1,2) .. (-1.3,.2);


\draw (1.3,.2) .. controls +(-1.5,-2.5) and +(1,-2) ..  (-1.5,.2);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (-1.3,.2) .. controls +(1.5,-2.5) and +(-1,-2) ..  (1.5,.2);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (-1.3,.2) .. controls +(1.5,-2.5) and +(-1,-2) ..  (1.5,.2);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (-1.5,.2) .. controls +(-.15,.25) and +(-1,1) .. (-0.25,.5);
\draw[white] (1.5,.2) .. controls +(.15,.25) and +(1,1) .. (0.25,.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (-1.5,.2) .. controls +(-.15,.25) and +(-1,1) .. (-0.25,.5);
\draw (1.5,.2) .. controls +(.15,.25) and +(1,1) .. (0.25,.5);



\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-2,2) .. controls +(2,-.5) and +(-1,-1) .. (-0.25,-.5);
\draw[white] (2,2) .. controls +(-2,-.5) and +(1,-1) .. (0.25,-.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (-2,2) .. controls +(2,-.5) and +(-1,-1) .. (-0.25,-.5);
\draw (2,2) .. controls +(-2,-.5) and +(1,-1) .. (0.25,-.5);


\draw[fill, white] (-0.4,.5) rectangle (0.4,-.5);
\draw (-0.4,.5) rectangle (0.4,-.5);

\node at (0,0) {\tiny $n+1$};
\end{tikzpicture}

==> S2_4.tex <==
\begin{tikzpicture}[thick]
% \draw[gray, opacity =.25, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw[red,dashed] (0,2) -- (0,-2) ;
\draw (2,-2) .. controls +(-.5,1) and +(1,2) .. (1.3,.2);
\draw (-2,-2) .. controls +(.5,1) and +(-1,2) .. (-1.3,.2);


\draw (1.3,.2) .. controls +(-1.5,-2.5) and +(-.25,-.5) .. (-1,-1);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]   (-1.3,.2) .. controls +(1.5,-2.5) and +(.25,-.5) .. (1,-1);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (-1.3,.2) .. controls +(1.5,-2.5) and +(.25,-.5) .. (1,-1);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-1,-1) .. controls +(.15,.25) and +(-.5,-.5) .. (-0.25,-.5);
\draw[white] (1,-1) .. controls +(-.15,.25) and +(.5,-.5) .. (0.25,-.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (-1,-1) .. controls +(.15,.25) and +(-.5,-.5) .. (-0.25,-.5);
\draw (1,-1) .. controls +(-.15,.25) and +(.5,-.5) .. (0.25,-.5);




\draw (-2,2) .. controls +(.5,0) and +(-1,1) .. (-0.25,.5);
\draw (2,2) .. controls +(-.5,0) and +(1,1) .. (0.25,.5);

\draw[fill, white] (-0.4,.5) rectangle (0.4,-.5);
\draw (-0.4,.5) rectangle (0.4,-.5);

\node at (0,0) {\tiny $n+1$};
\end{tikzpicture}

==> S2n.tex <==
\begin{tikzpicture}[thick, scale =.85]
% \draw[gray, opacity =.25, step = 0.0625] (-2,-2) grid (2,2);
% \draw[gray, opacity =.5, step = 0.5] (-2,-2) grid (2,2);

\draw[red,dashed] (0,2) -- (0,-2) ;



\draw (-2,-2) .. controls +(.5,.5) and +(-1.5,1.5) .. (-0.25,.5);
\draw (2,-2) .. controls +(-.5,.5) and +(1.5,1.5) .. (0.25,.5);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (-2,2) .. controls +(.5,-.5) and +(-1.5,-1.5) .. (-0.25,-.5);
\draw[white] (2,2) .. controls +(-.5,-.5) and +(1.5,-1.5) .. (0.25,-.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (-2,2) .. controls +(.5,-.5) and +(-1.5,-1.5) .. (-0.25,-.5);
\draw (2,2) .. controls +(-.5,-.5) and +(1.5,-1.5) .. (0.25,-.5);
\draw[fill, white] (-0.4,.5) rectangle (0.4,-.5);
\draw (-0.4,.5) rectangle (0.4,-.5);

\node at (0,0) {$n$};


\node at (4,.5) {$S2(-,n)$};
\draw[latex-latex] (2.5,0) -- (5.5,0);

\begin{scope}[shift={+(8,0)}]
\draw[red,dashed] (0,2) -- (0,-2) ;

\draw (-2,2) .. controls +(.5,-0.25) and +(0,1) .. (-0.25,.5);
\draw (2,2) .. controls +(-.5,-.25) and +(0,1) .. (0.25,.5);

\draw (-2,-2) .. controls +(.5,0.25) and +(0,-1) .. (-0.25,-.5);
\draw (2,-2) .. controls +(-.5,.25) and +(0,-1) .. (0.25,-.5);
\draw[fill, white] (-0.4,.5) rectangle (0.4,-.5);
\draw (-0.4,.5) rectangle (0.4,-.5);

\node at (0,0) {$n$};

\end{scope}
\end{tikzpicture}

==> S4Ind_A.tex <==
\begin{tikzpicture}[thick, scale = .65]
\draw[red, very thick, dashed] (0,3.5)--(0,-3.5);


\draw (3.5,-2.5)  .. controls +(-1.5,0) and +(.5,0) .. (.5,1) .. controls +(-.5,0) and +(.5,0) .. (-.5,1.5).. controls +(-.25,0) and +(-.25,0) .. (-.5,1.75) .. controls +(.5,0) and +(.5,0) .. (-.5,3) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-1);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3.5,-1) .. controls +(-1.5,0) and +(.5,0) .. (.5,3)  .. controls +(-.5,0) and +(-.5,0) .. (.5,1.75) .. controls +(.25,0) and +(.25,0) .. (.5,1.5)  .. controls +(-.5,0) and +(.5,0) .. (-.5,1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-2.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (3.5,-1) .. controls +(-1.5,0) and +(.5,0) .. (.5,3)  .. controls +(-.5,0) and +(-.5,0) .. (.5,1.75) .. controls +(.25,0) and +(.25,0) .. (.5,1.5)  .. controls +(-.5,0) and +(.5,0) .. (-.5,1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-2.5);

\draw[white, fill] (.6,1.85) rectangle (-.65,2.85);
\draw[] (.6,1.85) rectangle (-.6,2.85);
\node at (0,2.35) {\small{$m$-$1$}};


\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3.5,1).. controls +(-1.5,0) and +(.5,0) .. (.5,-2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,-1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,2.5);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (3.5,1).. controls +(-1.5,0) and +(.5,0) .. (.5,-2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,-1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,2.5);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3.5,2.5) .. controls +(-1.5,0) and +(.5,0) ..  (.5,-1) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.5) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,1);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (3.5,2.5) .. controls +(-1.5,0) and +(.5,0) ..  (.5,-1) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.5) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,1);

\draw[white, fill] (.65,-1.25) rectangle (-.65,-2.25);
\draw[] (.65,-1.25) rectangle (-.65,-2.25);
\node at (0,-1.75) {$k$};
\end{tikzpicture}


==> S4Ind_B.tex <==
\begin{tikzpicture}[thick, scale =.65]
% \draw[gray, opacity =.25, step = 0.0625] (-2.5,-2.5) grid (2.5,2.5);
% \draw[gray, opacity =.5, step = 0.5] (-2.5,-2.5) grid (2.5,2.5);
% \draw[opacity =.5, red] (2.5,0)--(-2.5,0);



\draw[red, very thick, dashed] (0,3.5)--(0,-3);



\draw (3.5,-2.5)  .. controls +(-1.5,0) and +(.5,0) .. (.5,1) .. controls +(-.5,0) and +(.5,0) .. (-.5,1.5).. controls +(-.25,0)  and +(.125,-.125) .. (-2.5,-1.25) .. controls +(-.125,.125) and +(-.25,0) .. (-.5,1.75) .. controls +(.5,0) and +(.5,0) .. (-.5,3) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-1);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3.5,-1) .. controls +(-1.5,0) and +(.5,0) .. (.5,3)  .. controls +(-.5,0) and +(-.5,0) .. (.5,1.75) .. controls +(.25,0) and +(.25,0) .. (.5,1.5)  .. controls +(-.5,0) and +(.5,0) .. (-.5,1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-2.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (3.5,-1) .. controls +(-1.5,0) and +(.5,0) .. (.5,3)  .. controls +(-.5,0) and +(-.5,0) .. (.5,1.75) .. controls +(.25,0) and +(.125,.125) .. (2.5,-1.25) .. controls +(-.125,-.125) and +(.25,0) .. (.5,1.5)  .. controls +(-.5,0) and +(.5,0) .. (-.5,1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-2.5);

\draw[white, fill] (.6,1.85) rectangle (-.65,2.85);
\draw[] (.6,1.85) rectangle (-.6,2.85);
\node at (0,2.35) {\small{$m$-$1$}};

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3.5,1).. controls +(-1.5,0) and +(.5,0) .. (.5,-2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,-1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,2.5);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (3.5,1).. controls +(-1.5,0) and +(.5,0) .. (.5,-2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,-1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,2.5);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3.5,2.5) .. controls +(-1.5,0) and +(.5,0) ..  (.5,-1) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.5) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,1);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (3.5,2.5) .. controls +(-1.5,0) and +(.5,0) ..  (.5,-1) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.5) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,1);
\draw[white, fill] (.6,-1.25) rectangle (-.6,-2.25);
\draw[] (.6,-1.25) rectangle (-.6,-2.25);
\node at (0,-1.75) {$k$};

\end{tikzpicture}


==> S4Ind_C.tex <==
\begin{tikzpicture}[thick, scale =.65]
% \draw[gray, opacity =.25, step = 0.0625] (-2.5,-2.5) grid (2.5,2.5);
% \draw[gray, opacity =.5, step = 0.5] (-2.5,-2.5) grid (2.5,2.5);
% \draw[opacity =.5, red] (2.5,0)--(-2.5,0);



\draw[red, very thick, dashed] (0,3.5)--(0,-3);



\draw (3.5,-2.5)  .. controls +(-1.5,0) and +(.5,0) .. (.5,-2.25) .. controls +(-.5,0) and +(.5,0) .. (-.5,-1.75).. controls +(-.25,0)  and +(.125,-.125) .. (-2.5,-1.25) .. controls +(-.125,.125) and +(-.25,0) .. (-.5,1.75) .. controls +(.5,0) and +(.5,0) .. (-.5,3) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-1);

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white]  (3.5,-1) .. controls +(-1.5,0) and +(.5,0) .. (.5,3)  .. controls +(-.5,0) and +(-.5,0) .. (.5,1.75) .. controls +(.25,0) and +(.125,.125) .. (2.5,-1.25) .. controls +(-.125,-.125) and +(.25,0) .. (.5,-1.75) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.25)  .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-2.5);
\pgfsetlinewidth{.2*\pgflinewidth}

\draw (3.5,-1) .. controls +(-1.5,0) and +(.5,0) .. (.5,3)  .. controls +(-.5,0) and +(-.5,0) .. (.5,1.75) .. controls +(.25,0) and +(.125,.125) .. (2.5,-1.25) .. controls +(-.125,-.125) and +(.25,0) .. (.5,-1.75) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.25)  .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-2.5);

\draw[white, fill] (.6,1.85) rectangle (-.65,2.85);
\draw[] (.6,1.85) rectangle (-.6,2.85);
\node at (0,2.35) {\small{$m$-$1$}};
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3.5,1).. controls +(-1.5,0) and +(.5,0) .. (.5,.35)  .. controls +(-.5,0) and +(.5,0) .. (-.5,1.5) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,2.5);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (3.5,1).. controls +(-1.5,0) and +(.5,0) .. (.5,.25)  .. controls +(-.5,0) and +(.5,0) .. (-.5,1.55) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,2.5);
\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3.5,2.5) .. controls +(-1.5,0) and +(.5,0) .. (.5,1.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,.25)  .. controls +(-.5,0) and +(1.5,0) .. (-3.5,1);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (3.5,2.5) .. controls +(-1.5,0) and +(.5,0) .. (.5,1.55) .. controls +(-.5,0) and +(.5,0) .. (-.5,.25)  .. controls +(-.5,0) and +(1.5,0) .. (-3.5,1);


\draw[white, fill] (.6,.4) rectangle (-.6,1.4);
\draw[] (.6,.4) rectangle (-.6,1.4);
\node at (0,.9) {$k$};
\end{tikzpicture}


==> S4Ind_D.tex <==
\begin{tikzpicture}[thick, scale =.65]

\draw[red, very thick, dashed] (0,3)--(0,-3);

\draw (3.5,2.5) -- (.5,2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,1)--(-3.5,1);
\draw (3.5,1) --  (.5,1) .. controls +(-.5,0) and +(.5,0) .. (-.5,2.5)--(-3.5,2.5);
\draw[white, fill] (.6,1.25) rectangle (-.6,2.25);
\draw[] (.6,1.25) rectangle (-.6,2.25);
\node at (0,1.75) {$k$};

\draw (3.5,-2.5) -- (.5,-2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,-1)--(-3.5,-1);
\draw (3.5,-1) --  (.5,-1) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.5)--(-3.5,-2.5);
\draw[white, fill] (.6,-1.25) rectangle (-.6,-2.25);
\draw[] (.6,-1.25) rectangle (-.6,-2.25);
\node at (0,-1.75) {$m$};
\end{tikzpicture}


==> S4mn.tex <==
\begin{tikzpicture}[thick, scale =.6]
% \draw[gray, opacity =.25, step = 0.0625] (-2.5,-2.5) grid (2.5,2.5);
% \draw[gray, opacity =.5, step = 0.5] (-2.5,-2.5) grid (2.5,2.5);
% \draw[opacity =.5, red] (2.5,0)--(-2.5,0);



\draw[red, very thick, dashed] (0,3)--(0,-3);

\draw (3.5,-1) .. controls +(-1.5,0) and +(.5,0) .. (.5,2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-2.5);
\draw (3.5,-2.5)  .. controls +(-1.5,0) and +(.5,0) .. (.5,1) .. controls +(-.5,0) and +(.5,0) .. (-.5,2.5) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,-1);
\draw[white, fill] (.6,1.25) rectangle (-.6,2.25);
\draw[] (.6,1.25) rectangle (-.6,2.25);
\node at (0,1.75) {$m$};

\pgfsetlinewidth{5*\pgflinewidth}
\draw[white] (3.5,1).. controls +(-1.5,0) and +(.5,0) .. (.5,-2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,-1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,2.5);
\draw[white] (3.5,2.5) .. controls +(-1.5,0) and +(.5,0) ..  (.5,-1) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.5) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,1);
\pgfsetlinewidth{.2*\pgflinewidth}
\draw (3.5,1).. controls +(-1.5,0) and +(.5,0) .. (.5,-2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,-1) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,2.5);
\draw (3.5,2.5) .. controls +(-1.5,0) and +(.5,0) ..  (.5,-1) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.5) .. controls +(-.5,0) and +(1.5,0) .. (-3.5,1);
\draw[white, fill] (.6,-1.25) rectangle (-.6,-2.25);
\draw[] (.6,-1.25) rectangle (-.6,-2.25);
\node at (0,-1.75) {$n$};

\begin{scope}[shift={+(12,0)}]

\draw[red, very thick, dashed] (0,3)--(0,-3);

\draw (3.5,2.5) -- (.5,2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,1)--(-3.5,1);
\draw (3.5,1) --  (.5,1) .. controls +(-.5,0) and +(.5,0) .. (-.5,2.5)--(-3.5,2.5);
\draw[white, fill] (.6,1.25) rectangle (-.6,2.25);
\draw[] (.6,1.25) rectangle (-.6,2.25);
\node at (0,1.75) {$n$};

\draw (3.5,-2.5) -- (.5,-2.5) .. controls +(-.5,0) and +(.5,0) .. (-.5,-1)--(-3.5,-1);
\draw (3.5,-1) --  (.5,-1) .. controls +(-.5,0) and +(.5,0) .. (-.5,-2.5)--(-3.5,-2.5);
\draw[white, fill] (.6,-1.25) rectangle (-.6,-2.25);
\draw[] (.6,-1.25) rectangle (-.6,-2.25);
\node at (0,-1.75) {$m$};
\end{scope}


\node at (6,.5) {$S4(m, n)$};
\draw[latex-latex] (4.5,0) -- (7.5,0);
\end{tikzpicture}


==> SRmoves.tex <==
\begin{tikzpicture}[scale=0.4, every path/.style ={very thick}, 
every node/.style={knot crossing, inner sep = 3pt}] 
\node (l1) at (-2,-2) {};
\node (l2) at (-2,0) {};
\node (l3) at (-1,1) {};
\node (l4) at (-2,2) {};
\node (r1) at (2,-2) {};
\node (r2) at (2,0) {};
\node (r3) at (1,1) {};
\node (r4) at (2,2) {};
\node (m) at (0,0) {};
\draw (l1.center) -- (m) {};
\draw (m) -- (r3) {};
\draw (l3) -- (r1.center);
\draw (l4.center) -- (l3) {};
\draw (r3) -- (r4.center) {};
\draw (l2.center) .. controls (l2.2 north east) and (l3.2 south west) .. (l3.center);
\draw (l3.center) .. controls (l3.2 north east) and (r3.2 north west) .. (r3.center);
\draw (r3.center) .. controls (r3.2 south east) and (r2.2 north west) .. (r2.center);
\draw[dashed, red] (0,-2) -- (0,2); 
\begin{scope}[xshift=5cm]
\node (l) at (-2,0) {};
\node (r) at (2,0) {};
\node at (0,0.8) {$S3(o-)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=10cm]
\node (l1) at (-2,-2) {};
\node (l2) at (-1,-1) {};
\node (l3) at (-2,0) {};
\node (l4) at (-2,2) {};
\node (r1) at (2,-2) {};
\node (r2) at (1,-1) {};
\node (r3) at (2,0) {};
\node (r4) at (2,2) {};
\node (m) at (0,0) {};
\draw (l1.center) -- (l2) {};
\draw (m) -- (r4.center) {};
\draw (r2) -- (r1.center);
\draw (l2) -- (m) {};
\draw (l4.center) -- (r2) {};
\draw (l3.center) .. controls (l3.2 south east) and (l2.2 north west) .. (l2.center);
\draw (l2.center) .. controls (l2.2 south east) and (r2.2 south west) .. (r2.center);
\draw (r2.center) .. controls (r2.2 north east) and (r3.2 south west) .. (r3.center);
\draw[dashed, red] (0,-2) -- (0,2); 	
\end{scope}
\begin{scope}[yshift=5cm]
\node (l1) at (-3,0) {};
\node (l2) at (-1.5,1.5) {};
\node (l3) at (-3,3) {};
\node (m) at (0,1.5) {};
\node (r1) at (3,0) {};
\node (r2) at (1.5,1.5) {};
\node (r3) at (3,3) {};
\draw (l1.center) .. controls (l1.2 north east) and (l2.2 south west) .. (l2);
\draw (l2.center) .. controls (l2.2 north west) and (l3.2 south east) .. (l3.center);
\draw (r1.center) .. controls (r1.2 north west) and (r2.2 south east) .. (r2);
\draw (r2.center) .. controls (r2.2 north east) and (r3.2 south west) .. (r3.center);
\draw (l2.center) .. controls (l2.2 south east) and (m.2 south west) .. (m);
\draw (l2) .. controls (l2.2 north east) and (m.2 north west) .. (m.center);
\draw (r2.center) .. controls (r2.2 south west) and (m.2 south east) .. (m.center);
\draw (r2) .. controls (r2.2 north west) and (m.2 north east) .. (m);
\draw[dashed, red] (0,0) -- (0,3); 
\end{scope}
\begin{scope}[xshift=6cm,yshift=5cm]
\node (l) at (-2,1.5) {};
\node (r) at (2,1.5) {};
\node at (0,2.3) {$S2(+)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=10cm,yshift=5cm]
\node (l1) at (-1.5,0) {};
\node (l3) at (-1.5,3) {};
\node (m) at (0,1.5) {};
\node (r1) at (1.5,0) {};
\node (r3) at (1.5,3) {};
\draw (l1.center) -- (m);
\draw (l3.center) -- (r1.center);
\draw (m) -- (r3.center);
\draw[dashed, red] (0,0) -- (0,3); 
\end{scope}
\begin{scope}[xshift=20cm]
\node (l4-3) at (-4,-3) {};
\node (l4-1) at (-4,-1) {};
\node (l41) at (-4,1) {};
\node (l43) at (-4,3) {};
\node (l30) at (-3,0) {};
\node (l2-1) at (-2,-1) {};
\node (l21) at (-2,1) {};
\node (l10) at (-1,0) {};
\node (m-2) at (0,-1) {};
\node (m2) at (0,1) {};
\node (r4-3) at (4,-3) {};
\node (r4-1) at (4,-1) {};
\node (r41) at (4,1) {};
\node (r43) at (4,3) {};
\node (r30) at (3,0) {};
\node (r2-1) at (2,-1) {};
\node (r21) at (2,1) {};
\node (r10) at (1,0) {};
\draw (l4-3.center) -- (l2-1){};
\draw (l4-1.center) -- (l30){};
\draw (l41.center) -- (l2-1.center){};
\draw (l43.center) -- (l10.center){};
\draw (l30) -- (l21){};
\draw (l2-1) -- (l10){};
\draw (l2-1.center) .. controls (l2-1.2 south east) and (m-2.2 south west) .. (m-2){};
\draw (l10.center) .. controls (l10.2 south east) and (m-2.2 north west) .. (m-2.center){};
\draw (l21) .. controls (l21.2 north east) and (m2.2 north west) .. (m2.center){};
\draw (l10) .. controls (l10.2 north east) and (m2.2 south west) .. (m2){};
\draw (m2.center) .. controls (m2.2 south east) and (r10.2 north west) .. (r10){};
\draw (m2) .. controls (m2.2 north east) and (r21.2 north west) .. (r21){};
\draw (m-2.center) .. controls (m-2.2 south east) and (r2-1.2 south west) .. (r2-1.center){};
\draw (m-2) .. controls (m-2.2 north east) and (r10.2 south west) .. (r10.center) {};
\draw (r10.center) -- (r43.center){};
\draw (r10) -- (r2-1){};
\draw (r2-1.center) -- (r41.center){};
\draw (r21) -- (r30){};
\draw (r30) -- (r4-1.center){};
\draw (r2-1) -- (r4-3.center){};
\draw[dashed, red] (0,-3) -- (0,3){};
\end{scope}
\begin{scope}[xshift=27cm]
\node (l) at (-2,0) {};
\node (r) at (2,0) {};
\node at (0,0.8) {$S4(--)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=33cm]
\node (l3-3) at (-3,-3){};
\node (l3-1) at (-3,-1){};
\node (l31) at (-3,1){};
\node (l33) at (-3,3){};
\node (m-2) at (0,-2){};
\node (m2) at (0,2){};
\node (r3-3) at (3,-3){};
\node (r3-1) at (3,-1){};
\node (r31) at (3,1){};
\node (r33) at (3,3){};
\draw (l33) .. controls (l33.2 east) and (m2.2 north west) .. (m2.center){}; 
\draw (l31) .. controls (l31.2 east) and (m2.2 south west) .. (m2){}; 
\draw (l3-1) .. controls (l3-1.2 east) and (m-2.2 north west) .. (m-2.center){}; 
\draw (l3-3) .. controls (l3-3.2 east) and (m-2.2 south west) .. (m-2){}; 
\draw (m-2.center) .. controls (m-2.2 south east) and (r3-3.2 west) .. (r3-3.center){};
\draw (m-2) .. controls (m-2.2 north east) and (r3-1.2 west) .. (r3-1.center){};
\draw (m2.center) .. controls (m2.2 south east) and (r31.2 west) .. (r31.center){};
\draw (m2) .. controls (m2.2 north east) and (r33.2 west) .. (r33.center){};
\draw[dashed, red] (0,-3) -- (0,3);
\end{scope}
\begin{scope}[xshift=20cm,yshift=5cm]
\node (l1) at (-3,0) {};
\node (l2) at (-1.5,1.5) {};
\node (l3) at (-3,3) {};
\node (r1) at (3,0) {};
\node (r2) at (1.5,1.5) {};
\node (r3) at (3,3) {};
\draw (l1.center) .. controls (l1.2 north east) and (l2.2 south west) .. (l2);
\draw (l2.center) .. controls (l2.2 north west) and (l3.2 south east) .. (l3.center);
\draw (r1.center) .. controls (r1.2 north west) and (r2.2 south east) .. (r2);
\draw (r2.center) .. controls (r2.2 north east) and (r3.2 south west) .. (r3.center);
\draw (l2.center) .. controls (l2.4 south east) and (r2.4 south west) .. (r2.center);
\draw (l2) .. controls (l2.4 north east) and (r2.4 north west) .. (r2);
\draw[dashed, red] (0,-0.5) -- (0,3.5); 
\end{scope}
\begin{scope}[xshift=27cm,yshift=5cm]
\node (l) at (-2,1.5) {};
\node (r) at (2,1.5) {};
\node at (0,2.3) {$S2(h)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=33cm,yshift=5cm]
\node (l1) at (-3,0) {};
\node (l3) at (-3,3) {};
\node (r1) at (3,0) {};
\node (r3) at (3,3) {};
\draw (l1.center) .. controls (l1.4 north east) and (r1.4 north west) .. (r1.center);
\draw (l3.center) .. controls (l3.4 south east) and (r3.4 south west) .. (r3.center);
\draw[dashed, red] (0,0) -- (0,3); 
\end{scope}
\end{tikzpicture}


==> extraSRmoves.tex <==
\pgfdeclarelayer{layer1}
\pgfdeclarelayer{layer2}
\pgfdeclarelayer{layer3}
\pgfsetlayers{layer1,layer2,layer3}
\begin{tikzpicture}[scale=0.5, every path/.style ={very thick}, 
every node/.style={knot crossing, inner sep = 3pt}] 
\begin{pgfonlayer}{layer1}
\begin{scope}[yshift=0.6cm]
\node (l1) at (-2,0) {};
\node (r1) at (2,0) {};
\node (c1) at (0,1) {};
\node (c2) at (0,3) {};
\draw (l1.center) .. controls (l1.2 east) and (c1.2 south west) .. (c1.center);
\draw (c1.center) .. controls (c1.4 north east) and (c2.4 east) .. (c2.center);
\draw (c2.center) .. controls (c2.4 west) and (c1.4 north west) .. (c1);
\draw (c1) .. controls (c1.2 south east) and (r1.2 west) .. (r1.center);
\draw[dashed, red] (0,0) -- (0,3.3); 
\end{scope}
\begin{scope}[xshift=4cm,yshift=0.6cm]
\node (l) at (-1.5,1.5) {};
\node (r) at (1.5,1.5) {};
\node at (0,2.2) {$S1(-)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=8cm,yshift=0.6cm]
\node (l1) at (-2,0) {};
\node (r1) at (2,0) {};
\node (c1) at (0,1) {};
%\node (c2) at (0,3) {};
\draw (l1.center) .. controls (l1.2 north east) and (c1.2 west) .. (c1.center);
\draw (c1.center) .. controls (c1.2 east) and (r1.2 north west) .. (r1.center);
%\draw (c2.center) .. controls (c2.2 west) and (c1.4 north west) .. (c1);
%\draw (c1) .. controls (c1.2 south east) and (r1.2 north west) .. (r1.center);
\draw[dashed, red] (0,0) -- (0,3.3); 
\end{scope}
\begin{scope}[xshift=15cm]
\node (l1) at (-2,0) {};
\node (l2) at (-1,2) {};
\node (l3) at (-2,4) {};
\node (r1) at (2,0) {};
\node (r2) at (1,2) {};
\node (r3) at (2,4) {};
%\node[circle,color=white,fill=white,radius=5pt] (c1) at (0,0.8) {};
%\node[circle,color=white,fill=white,radius=5pt] (c2) at (0,3.1) {};
\begin{pgfonlayer}{layer2}
\node[circle,color=white,fill=white,radius=5pt] (c1) at (0,0.7) {};
\node[circle,color=white,fill=white,radius=5pt] (c2) at (0,3.3) {};
\end{pgfonlayer}
\begin{pgfonlayer}{layer3}
\draw (l1.center) .. controls (l1.2 east) and (r2.4 south) .. (r2.center);
\draw (r2.center) .. controls (r2.4 north) and (l3.2 east) .. (l3.center);
\draw[dashed, red] (0,0) -- (0,4); 
\end{pgfonlayer}
\draw (r1.center) .. controls (r1.2 west) and (l2.4 south) .. (l2.center);
\draw (l2.center) .. controls (l2.4 north) and (r3.2 west) .. (r3.center);
%\draw (r1.center) .. controls (r1.2 west) and (c1.2 south east) .. (c1);
%\draw (r3.center) .. controls (r3.2 west) and (c2.2 north east) .. (c2);
%\draw (c1) .. controls (c1.2 north west) and (l2.2 south) .. (l2.center);
%\draw (c1) .. controls (c1.2 north west) and (c2.2 south west) .. (c2);
%\draw (c2) .. controls (c2.2 north east) and (r2.2 south west) .. (r2.center);
\end{scope}
\begin{scope}[xshift=19cm]
\node (l) at (-1.5,2) {};
\node (r) at (1.5,2) {};
\node at (0,2.6) {$S2(v)$};
\draw[<->] (l) -- (r);
\end{scope}
\begin{scope}[xshift=23cm]
\node (l1) at (-2,0) {};
\node (l2) at (-0.5,2) {};
\node (l3) at (-2,4) {};
\node (r1) at (2,0) {};
\node (r2) at (0.5,2) {};
\node (r3) at (2,4) {};
\draw (l1.center) .. controls (l1.2 east) and (l2.4 south) .. (l2.center);
\draw (l2.center) .. controls (l2.4 north) and (l3.2 east) .. (l3.center);
\draw (r1.center) .. controls (r1.2 west) and (r2.4 south) .. (r2.center);
\draw (r2.center) .. controls (r2.4 north) and (r3.2 west) .. (r3.center);
\draw[dashed, red] (0,0) -- (0,4); 
\end{scope}
\end{pgfonlayer}
\end{tikzpicture}

